Nonparametric Two-Sample Testing by Betting

We study the problem of designing consistent sequential two-sample tests in a nonparametric setting. Guided by the principle of testing by betting, we reframe this task into that of selecting a sequence of payoff functions that maximize the wealth of a fictitious bettor, betting against the null in a repeated game. In this setting, the relative increase in the bettor's wealth has a precise interpretation as the measure of evidence against the null, and thus our sequential test rejects the null when the wealth crosses an appropriate threshold. We develop a general framework for setting up the betting game for two-sample testing, in which the payoffs are selected by a prediction strategy as data-driven predictable estimates of the witness function associated with the variational representation of some statistical distance measures, such as integral probability metrics (IPMs). We then formally relate the statistical properties of the test~(such as consistency, type-II error exponent and expected sample size) to the regret of the corresponding prediction strategy. We construct a practical sequential two-sample test by instantiating our general strategy with the kernel-MMD metric, and demonstrate its ability to adapt to the difficulty of the unknown alternative through theoretical and empirical results. Our framework is versatile, and easily extends to other problems; we illustrate this by applying our approach to construct consistent tests for the following problems: (i) time-varying two-sample testing with non-exchangeable observations, and (ii) an abstract class of "invariant" testing problems, including symmetry and independence testing.

==> Figures/AdaptivityUnbounded.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Adaptivity of sequential kernel-MMD test with unbounded kernel},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-29.5, xmax=839.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0025, ymax=1.0475,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.21
27 0.583333333333333
44 0.84
61 0.97
79 0.99
96 1
113 1
130 1
148 1
165 1
182 1
200 1
};
\addlegendentry{2.0}
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
66.44 0.0025
66.44 1.0475
};
\addplot [semithick, darkorange25512714]
table {%
10 0.0966666666666667
36 0.303333333333333
62 0.503333333333333
89 0.75
115 0.79
141 0.896666666666667
168 0.94
194 0.953333333333333
220 0.996666666666667
247 1
273 1
300 0.996666666666667
};
\addlegendentry{1.2}
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
179.836666666667 0.0025
179.836666666667 1.0475
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.0666666666666667
45 0.256666666666667
80 0.49
116 0.6
151 0.753333333333333
187 0.87
222 0.923333333333333
258 0.97
293 0.97
329 0.986666666666667
364 0.993333333333333
400 0.996666666666667
};
\addlegendentry{1.0}
\addplot [semithick, forestgreen4416044, dashed, forget plot]
table {%
262.16 0.0025
262.16 1.0475
};
\addplot [semithick, crimson2143940]
table {%
10 0.07
63 0.23
117 0.426666666666667
170 0.566666666666667
224 0.71
278 0.823333333333333
331 0.916666666666667
385 0.956666666666667
439 0.976666666666667
492 0.976666666666667
546 0.996666666666667
600 0.996666666666667
};
\addlegendentry{0.8}
\addplot [semithick, crimson2143940, dashed, forget plot]
table {%
419.7 0.0025
419.7 1.0475
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.05
81 0.166666666666667
153 0.326666666666667
225 0.433333333333333
297 0.566666666666667
369 0.71
440 0.76
512 0.84
584 0.913333333333333
656 0.953333333333333
728 0.96
800 0.99
};
\addlegendentry{0.6}
\addplot [semithick, mediumpurple148103189, dashed, forget plot]
table {%
780.653333333333 0.0025
780.653333333333 1.0475
};
\end{axis}

\end{tikzpicture}


==> Figures/MMDAdaptivity.tex <==
\begin{tikzpicture}[baseline]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
    yticklabel style={/pgf/number format/fixed},  
}
\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Adaptivity of sequential kernel-MMD test with Gaussian kernel},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-49.5, xmax= 950, %
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=0.0165, ymax=1.04683333333333,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.116666666666667
22 0.243333333333333
35 0.4
47 0.513333333333333
60 0.596666666666667
73 0.74
85 0.796666666666667
98 0.88
111 0.93
123 0.973333333333333
136 0.966666666666667
148 0.993333333333333
161 1
174 0.993333333333333
186 0.99
199 0.996666666666667
212 1
224 1
237 1
250 1
};
\addlegendentry{$\epsilon$=0.70}
\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
149.73 0.0165
149.73 1.04683333333333
};
\addplot [semithick, darkorange25512714]
table {%
10 0.0866666666666667
33 0.176666666666667
56 0.323333333333333
79 0.43
102 0.573333333333333
125 0.65
148 0.756666666666667
172 0.85
195 0.876666666666667
218 0.906666666666667
241 0.956666666666667
264 0.966666666666667
287 0.98
311 0.973333333333333
334 0.996666666666667
357 0.996666666666667
380 1
403 0.996666666666667
426 1
450 1
};
\addlegendentry{$\epsilon$=0.50}
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
288.586666666667 0.0165
288.586666666667 1.04683333333333
};
\addplot [semithick, forestgreen4416044]
table {%
10 0.0666666666666667
41 0.166666666666667
72 0.263333333333333
103 0.376666666666667
134 0.496666666666667
165 0.58
196 0.696666666666667
227 0.76
258 0.826666666666667
289 0.866666666666667
320 0.886666666666667
351 0.943333333333333
382 0.976666666666667
413 0.966666666666667
444 0.98
475 0.993333333333333
506 1
537 0.993333333333333
568 0.996666666666667
600 1
};
\addlegendentry{$\epsilon$=0.40}
\addplot [semithick, forestgreen4416044, dashed, forget plot]
table {%
437.37 0.0165
437.37 1.04683333333333
};
\addplot [semithick, crimson2143940]
table {%
10 0.0633333333333333
62 0.196666666666667
114 0.29
166 0.433333333333333
218 0.6
270 0.716666666666667
322 0.773333333333333
374 0.876666666666667
426 0.923333333333333
478 0.963333333333333
531 0.97
583 0.99
635 0.983333333333333
687 0.996666666666667
739 0.996666666666667
791 1
843 1
895 1
947 1
1000 1
};
\addlegendentry{$\epsilon$=0.35}
\addplot [semithick, crimson2143940, dashed, forget plot]
table {%
583.72 0.0165
583.72 1.04683333333333
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.0633333333333333
72 0.173333333333333
135 0.286666666666667
197 0.433333333333333
260 0.553333333333333
323 0.686666666666667
385 0.746666666666667
448 0.786666666666667
511 0.903333333333333
573 0.9
636 0.943333333333333
698 0.96
761 0.99
824 0.97
886 0.996666666666667
949 0.993333333333333
1012 0.996666666666667
1074 1
1137 1
1200 1
};
\addlegendentry{$\epsilon$=0.30}
\addplot [semithick, mediumpurple148103189, dashed, forget plot]
table {%
870.17 0.0165
870.17 1.04683333333333
};
\end{axis}

\end{tikzpicture}


==> Figures/MMDPower.tex <==
\begin{tikzpicture}[baseline]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
    yticklabel style={/pgf/number format/fixed},  
}
\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill=none,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Power Curves (d=10, \(\displaystyle \epsilon\)=0.5)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Sample-size (n)},
xmin=-73.95, xmax=1574.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [thick, darkorange25512714]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0.002
25 0.002
26 0.002
27 0.002
28 0.004
29 0.004
30 0.004
31 0.004
32 0.006
33 0.008
34 0.008
35 0.008
36 0.01
37 0.012
38 0.012
39 0.012
40 0.014
41 0.016
42 0.016
43 0.018
44 0.02
45 0.026
46 0.026
47 0.028
48 0.034
49 0.034
50 0.036
51 0.04
52 0.04
53 0.042
54 0.044
55 0.044
56 0.044
57 0.05
58 0.052
59 0.054
60 0.056
61 0.068
62 0.074
63 0.08
64 0.082
65 0.088
66 0.094
67 0.098
68 0.102
69 0.104
70 0.104
71 0.108
72 0.112
73 0.118
74 0.124
75 0.132
76 0.138
77 0.15
78 0.156
79 0.158
80 0.168
81 0.176
82 0.182
83 0.186
84 0.186
85 0.194
86 0.208
87 0.214
88 0.218
89 0.22
90 0.224
91 0.232
92 0.236
93 0.24
94 0.252
95 0.254
96 0.258
97 0.268
98 0.274
99 0.284
100 0.298
101 0.306
102 0.314
103 0.316
104 0.326
105 0.336
106 0.342
107 0.344
108 0.344
109 0.352
110 0.354
111 0.364
112 0.376
113 0.382
114 0.386
115 0.392
116 0.4
117 0.402
118 0.412
119 0.416
120 0.42
121 0.424
122 0.428
123 0.442
124 0.452
125 0.456
126 0.462
127 0.466
128 0.476
129 0.478
130 0.484
131 0.496
132 0.502
133 0.51
134 0.518
135 0.524
136 0.524
137 0.526
138 0.534
139 0.538
140 0.54
141 0.546
142 0.556
143 0.56
144 0.566
145 0.574
146 0.584
147 0.588
148 0.592
149 0.6
150 0.602
151 0.606
152 0.622
153 0.626
154 0.626
155 0.632
156 0.636
157 0.642
158 0.648
159 0.652
160 0.652
161 0.66
162 0.662
163 0.67
164 0.672
165 0.682
166 0.688
167 0.688
168 0.688
169 0.69
170 0.692
171 0.696
172 0.698
173 0.706
174 0.71
175 0.71
176 0.716
177 0.722
178 0.728
179 0.73
180 0.738
181 0.742
182 0.746
183 0.75
184 0.756
185 0.758
186 0.758
187 0.764
188 0.77
189 0.774
190 0.774
191 0.778
192 0.786
193 0.79
194 0.798
195 0.802
196 0.806
197 0.806
198 0.808
199 0.812
200 0.822
201 0.824
202 0.83
203 0.83
204 0.834
205 0.838
206 0.838
207 0.844
208 0.844
209 0.848
210 0.854
211 0.86
212 0.864
213 0.864
214 0.866
215 0.868
216 0.868
217 0.872
218 0.878
219 0.878
220 0.878
221 0.882
222 0.882
223 0.884
224 0.888
225 0.888
226 0.898
227 0.898
228 0.902
229 0.902
230 0.906
231 0.914
232 0.916
233 0.92
234 0.92
235 0.922
236 0.922
237 0.928
238 0.928
239 0.93
240 0.934
241 0.934
242 0.934
243 0.936
244 0.938
245 0.938
246 0.94
247 0.942
248 0.942
249 0.944
250 0.944
251 0.944
252 0.944
253 0.946
254 0.946
255 0.946
256 0.946
257 0.948
258 0.948
259 0.948
260 0.952
261 0.952
262 0.952
263 0.952
264 0.952
265 0.954
266 0.954
267 0.954
268 0.956
269 0.958
270 0.958
271 0.958
272 0.962
273 0.962
274 0.962
275 0.962
276 0.962
277 0.962
278 0.964
279 0.964
280 0.964
281 0.966
282 0.966
283 0.968
284 0.968
285 0.968
286 0.968
287 0.968
288 0.968
289 0.968
290 0.968
291 0.968
292 0.968
293 0.968
294 0.97
295 0.97
296 0.97
297 0.97
298 0.978
299 0.978
300 0.978
301 0.978
302 0.978
303 0.978
304 0.98
305 0.982
306 0.982
307 0.982
308 0.982
309 0.982
310 0.986
311 0.986
312 0.986
313 0.986
314 0.986
315 0.986
316 0.986
317 0.986
318 0.988
319 0.988
320 0.988
321 0.988
322 0.988
323 0.988
324 0.988
325 0.988
326 0.988
327 0.988
328 0.988
329 0.988
330 0.988
331 0.99
332 0.99
333 0.99
334 0.99
335 0.99
336 0.99
337 0.99
338 0.99
339 0.992
340 0.992
341 0.992
342 0.992
343 0.992
344 0.992
345 0.992
346 0.992
347 0.992
348 0.992
349 0.992
350 0.992
351 0.992
352 0.992
353 0.992
354 0.992
355 0.992
356 0.992
357 0.992
358 0.992
359 0.992
360 0.992
361 0.992
362 0.992
363 0.994
364 0.994
365 0.994
366 0.994
367 0.994
368 0.994
369 0.994
370 0.994
371 0.994
372 0.994
373 0.994
374 0.994
375 0.994
376 0.996
377 0.996
378 0.996
379 0.996
380 0.996
381 0.996
382 0.996
383 0.996
384 0.996
385 0.996
386 0.996
387 0.996
388 0.998
389 0.998
390 0.998
391 0.998
392 0.998
393 0.998
394 0.998
395 0.998
396 0.998
397 0.998
398 0.998
399 0.998
400 0.998
401 0.998
402 0.998
403 0.998
404 0.998
405 0.998
406 0.998
407 0.998
408 0.998
409 0.998
410 0.998
411 0.998
412 0.998
413 0.998
414 0.998
415 0.998
416 0.998
417 0.998
418 0.998
419 0.998
420 0.998
421 0.998
422 0.998
423 0.998
424 0.998
425 0.998
426 0.998
427 0.998
428 0.998
429 0.998
430 0.998
431 0.998
432 0.998
433 0.998
434 0.998
435 0.998
436 0.998
437 0.998
438 0.998
439 0.998
440 0.998
441 0.998
442 0.998
443 0.998
444 0.998
445 0.998
446 0.998
447 0.998
448 0.998
449 0.998
450 0.998
451 0.998
452 0.998
453 0.998
454 0.998
455 0.998
456 0.998
457 0.998
458 0.998
459 0.998
460 0.998
461 0.998
462 0.998
463 0.998
464 0.998
465 0.998
466 0.998
467 0.998
468 0.998
469 0.998
470 0.998
471 0.998
472 0.998
473 0.998
474 0.998
475 0.998
476 0.998
477 0.998
478 0.998
479 0.998
480 0.998
481 0.998
482 0.998
483 0.998
484 0.998
485 0.998
486 0.998
487 0.998
488 0.998
489 0.998
490 0.998
491 0.998
492 0.998
493 0.998
494 0.998
495 0.998
496 0.998
497 0.998
498 0.998
499 0.998
500 0.998
501 0.998
502 0.998
503 0.998
504 0.998
505 0.998
506 0.998
507 0.998
508 0.998
509 0.998
510 0.998
511 0.998
512 0.998
513 0.998
514 0.998
515 0.998
516 0.998
517 0.998
518 0.998
519 0.998
520 0.998
521 0.998
522 0.998
523 0.998
524 0.998
525 0.998
526 0.998
527 0.998
528 0.998
529 0.998
530 0.998
531 0.998
532 0.998
533 0.998
534 0.998
535 0.998
536 0.998
537 0.998
538 0.998
539 0.998
540 0.998
541 0.998
542 0.998
543 0.998
544 0.998
545 0.998
546 0.998
547 0.998
548 0.998
549 0.998
550 0.998
551 0.998
552 0.998
553 0.998
554 0.998
555 0.998
556 0.998
557 0.998
558 0.998
559 0.998
560 0.998
561 0.998
562 0.998
563 0.998
564 0.998
565 0.998
566 0.998
567 0.998
568 0.998
569 0.998
570 0.998
571 0.998
572 0.998
573 0.998
574 0.998
575 0.998
576 0.998
577 0.998
578 0.998
579 0.998
580 0.998
581 0.998
582 0.998
583 0.998
584 0.998
585 0.998
586 0.998
587 0.998
588 0.998
589 0.998
590 0.998
591 0.998
592 0.998
593 0.998
594 0.998
595 0.998
596 0.998
597 0.998
598 0.998
599 0.998
600 0.998
601 0.998
602 0.998
603 0.998
604 0.998
605 0.998
606 0.998
607 0.998
608 0.998
609 0.998
610 0.998
611 0.998
612 0.998
613 0.998
614 0.998
615 0.998
616 0.998
617 0.998
618 0.998
619 0.998
620 0.998
621 0.998
622 0.998
623 0.998
624 0.998
625 0.998
626 0.998
627 0.998
628 0.998
629 0.998
630 0.998
631 0.998
632 0.998
633 0.998
634 0.998
635 0.998
636 0.998
637 0.998
638 0.998
639 0.998
640 0.998
641 0.998
642 0.998
643 0.998
644 0.998
645 0.998
646 0.998
647 0.998
648 0.998
649 0.998
650 0.998
651 0.998
652 0.998
653 0.998
654 0.998
655 0.998
656 0.998
657 0.998
658 0.998
659 0.998
660 0.998
661 0.998
662 0.998
663 0.998
664 0.998
665 0.998
666 0.998
667 0.998
668 0.998
669 0.998
670 0.998
671 0.998
672 0.998
673 0.998
674 0.998
675 0.998
676 0.998
677 0.998
678 0.998
679 0.998
680 0.998
681 0.998
682 0.998
683 0.998
684 0.998
685 0.998
686 0.998
687 0.998
688 0.998
689 0.998
690 0.998
691 0.998
692 0.998
693 0.998
694 0.998
695 0.998
696 0.998
697 0.998
698 0.998
699 0.998
700 0.998
701 0.998
702 0.998
703 0.998
704 0.998
705 0.998
706 0.998
707 0.998
708 0.998
709 0.998
710 0.998
711 0.998
712 0.998
713 0.998
714 0.998
715 0.998
716 0.998
717 0.998
718 0.998
719 0.998
720 0.998
721 0.998
722 0.998
723 0.998
724 0.998
725 0.998
726 0.998
727 0.998
728 0.998
729 0.998
730 0.998
731 0.998
732 0.998
733 0.998
734 0.998
735 0.998
736 0.998
737 0.998
738 0.998
739 0.998
740 0.998
741 0.998
742 0.998
743 0.998
744 0.998
745 0.998
746 0.998
747 0.998
748 0.998
749 0.998
750 0.998
};
\addlegendentry{betting}
\addplot [thick, forestgreen4416044]
table {%
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0
6.5 0
7 0
7.5 0
8 0
8.5 0
9 0
9.5 0
10 0
10.5 0
11 0
11.5 0
12 0
12.5 0
13 0.002
13.5 0.002
14 0.002
14.5 0.002
15 0.002
15.5 0.002
16 0.002
16.5 0.004
17 0.006
17.5 0.008
18 0.008
18.5 0.008
19 0.008
19.5 0.008
20 0.008
20.5 0.008
21 0.008
21.5 0.008
22 0.01
22.5 0.01
23 0.01
23.5 0.01
24 0.01
24.5 0.01
25 0.01
25.5 0.01
26 0.01
26.5 0.012
27 0.012
27.5 0.014
28 0.014
28.5 0.014
29 0.018
29.5 0.018
30 0.02
30.5 0.02
31 0.022
31.5 0.022
32 0.022
32.5 0.022
33 0.022
33.5 0.022
34 0.022
34.5 0.024
35 0.024
35.5 0.028
36 0.028
36.5 0.028
37 0.03
37.5 0.032
38 0.032
38.5 0.032
39 0.032
39.5 0.032
40 0.032
40.5 0.034
41 0.034
41.5 0.034
42 0.034
42.5 0.034
43 0.036
43.5 0.036
44 0.036
44.5 0.042
45 0.044
45.5 0.046
46 0.046
46.5 0.046
47 0.046
47.5 0.048
48 0.048
48.5 0.05
49 0.05
49.5 0.05
50 0.05
50.5 0.05
51 0.05
51.5 0.052
52 0.052
52.5 0.052
53 0.056
53.5 0.056
54 0.056
54.5 0.056
55 0.058
55.5 0.058
56 0.058
56.5 0.058
57 0.058
57.5 0.062
58 0.062
58.5 0.064
59 0.064
59.5 0.066
60 0.066
60.5 0.066
61 0.066
61.5 0.068
62 0.07
62.5 0.07
63 0.07
63.5 0.07
64 0.072
64.5 0.074
65 0.074
65.5 0.074
66 0.076
66.5 0.076
67 0.076
67.5 0.076
68 0.076
68.5 0.08
69 0.08
69.5 0.082
70 0.082
70.5 0.084
71 0.084
71.5 0.086
72 0.086
72.5 0.088
73 0.088
73.5 0.09
74 0.09
74.5 0.09
75 0.094
75.5 0.096
76 0.1
76.5 0.102
77 0.102
77.5 0.102
78 0.102
78.5 0.108
79 0.108
79.5 0.11
80 0.112
80.5 0.112
81 0.112
81.5 0.116
82 0.116
82.5 0.12
83 0.124
83.5 0.124
84 0.124
84.5 0.128
85 0.128
85.5 0.13
86 0.13
86.5 0.13
87 0.13
87.5 0.13
88 0.132
88.5 0.132
89 0.134
89.5 0.136
90 0.138
90.5 0.138
91 0.14
91.5 0.142
92 0.144
92.5 0.146
93 0.148
93.5 0.148
94 0.148
94.5 0.152
95 0.152
95.5 0.152
96 0.152
96.5 0.154
97 0.154
97.5 0.156
98 0.16
98.5 0.16
99 0.162
99.5 0.164
100 0.166
100.5 0.166
101 0.166
101.5 0.166
102 0.168
102.5 0.168
103 0.172
103.5 0.172
104 0.174
104.5 0.174
105 0.176
105.5 0.178
106 0.18
106.5 0.18
107 0.184
107.5 0.186
108 0.188
108.5 0.188
109 0.19
109.5 0.2
110 0.2
110.5 0.2
111 0.2
111.5 0.2
112 0.2
112.5 0.2
113 0.2
113.5 0.2
114 0.2
114.5 0.2
115 0.202
115.5 0.204
116 0.206
116.5 0.208
117 0.214
117.5 0.214
118 0.216
118.5 0.222
119 0.222
119.5 0.224
120 0.228
120.5 0.23
121 0.232
121.5 0.232
122 0.236
122.5 0.238
123 0.24
123.5 0.242
124 0.244
124.5 0.246
125 0.248
125.5 0.25
126 0.256
126.5 0.258
127 0.262
127.5 0.266
128 0.27
128.5 0.274
129 0.276
129.5 0.276
130 0.282
130.5 0.282
131 0.282
131.5 0.282
132 0.282
132.5 0.284
133 0.284
133.5 0.284
134 0.286
134.5 0.288
135 0.292
135.5 0.294
136 0.296
136.5 0.296
137 0.296
137.5 0.3
138 0.304
138.5 0.304
139 0.304
139.5 0.308
140 0.308
140.5 0.312
141 0.314
141.5 0.316
142 0.318
142.5 0.318
143 0.318
143.5 0.318
144 0.32
144.5 0.324
145 0.33
145.5 0.332
146 0.338
146.5 0.34
147 0.34
147.5 0.342
148 0.344
148.5 0.346
149 0.35
149.5 0.35
150 0.352
150.5 0.352
151 0.356
151.5 0.358
152 0.36
152.5 0.362
153 0.362
153.5 0.364
154 0.364
154.5 0.366
155 0.37
155.5 0.372
156 0.374
156.5 0.374
157 0.374
157.5 0.374
158 0.376
158.5 0.378
159 0.38
159.5 0.38
160 0.38
160.5 0.38
161 0.386
161.5 0.388
162 0.392
162.5 0.392
163 0.394
163.5 0.394
164 0.394
164.5 0.394
165 0.398
165.5 0.398
166 0.398
166.5 0.398
167 0.4
167.5 0.4
168 0.4
168.5 0.4
169 0.4
169.5 0.406
170 0.408
170.5 0.414
171 0.416
171.5 0.416
172 0.416
172.5 0.416
173 0.42
173.5 0.422
174 0.422
174.5 0.426
175 0.426
175.5 0.426
176 0.434
176.5 0.436
177 0.436
177.5 0.438
178 0.444
178.5 0.444
179 0.446
179.5 0.448
180 0.45
180.5 0.452
181 0.456
181.5 0.456
182 0.46
182.5 0.46
183 0.46
183.5 0.46
184 0.46
184.5 0.46
185 0.46
185.5 0.46
186 0.46
186.5 0.466
187 0.468
187.5 0.468
188 0.476
188.5 0.476
189 0.478
189.5 0.478
190 0.478
190.5 0.48
191 0.482
191.5 0.486
192 0.486
192.5 0.488
193 0.494
193.5 0.494
194 0.498
194.5 0.502
195 0.502
195.5 0.504
196 0.504
196.5 0.508
197 0.508
197.5 0.512
198 0.514
198.5 0.514
199 0.518
199.5 0.522
200 0.524
200.5 0.526
201 0.526
201.5 0.534
202 0.534
202.5 0.536
203 0.536
203.5 0.536
204 0.536
204.5 0.542
205 0.542
205.5 0.544
206 0.544
206.5 0.546
207 0.548
207.5 0.55
208 0.552
208.5 0.552
209 0.556
209.5 0.558
210 0.56
210.5 0.56
211 0.56
211.5 0.56
212 0.562
212.5 0.562
213 0.566
213.5 0.566
214 0.572
214.5 0.576
215 0.578
215.5 0.58
216 0.58
216.5 0.582
217 0.586
217.5 0.588
218 0.59
218.5 0.592
219 0.592
219.5 0.598
220 0.6
220.5 0.602
221 0.604
221.5 0.608
222 0.61
222.5 0.616
223 0.616
223.5 0.618
224 0.62
224.5 0.622
225 0.624
225.5 0.628
226 0.628
226.5 0.63
227 0.632
227.5 0.634
228 0.634
228.5 0.634
229 0.64
229.5 0.642
230 0.644
230.5 0.644
231 0.648
231.5 0.65
232 0.652
232.5 0.652
233 0.656
233.5 0.658
234 0.658
234.5 0.658
235 0.662
235.5 0.664
236 0.664
236.5 0.664
237 0.664
237.5 0.664
238 0.668
238.5 0.672
239 0.674
239.5 0.676
240 0.676
240.5 0.676
241 0.678
241.5 0.678
242 0.678
242.5 0.678
243 0.682
243.5 0.684
244 0.684
244.5 0.684
245 0.684
245.5 0.69
246 0.692
246.5 0.692
247 0.692
247.5 0.694
248 0.696
248.5 0.698
249 0.698
249.5 0.698
250 0.698
250.5 0.698
251 0.698
251.5 0.698
252 0.702
252.5 0.702
253 0.704
253.5 0.706
254 0.71
254.5 0.712
255 0.714
255.5 0.718
256 0.722
256.5 0.722
257 0.728
257.5 0.728
258 0.728
258.5 0.732
259 0.732
259.5 0.732
260 0.734
260.5 0.734
261 0.734
261.5 0.736
262 0.74
262.5 0.74
263 0.744
263.5 0.746
264 0.748
264.5 0.75
265 0.752
265.5 0.754
266 0.754
266.5 0.754
267 0.756
267.5 0.756
268 0.758
268.5 0.758
269 0.762
269.5 0.762
270 0.762
270.5 0.762
271 0.762
271.5 0.764
272 0.764
272.5 0.768
273 0.768
273.5 0.768
274 0.768
274.5 0.768
275 0.772
275.5 0.774
276 0.774
276.5 0.774
277 0.778
277.5 0.782
278 0.786
278.5 0.786
279 0.786
279.5 0.786
280 0.786
280.5 0.786
281 0.788
281.5 0.788
282 0.788
282.5 0.788
283 0.788
283.5 0.788
284 0.788
284.5 0.79
285 0.794
285.5 0.794
286 0.794
286.5 0.796
287 0.796
287.5 0.796
288 0.798
288.5 0.798
289 0.798
289.5 0.802
290 0.802
290.5 0.802
291 0.804
291.5 0.804
292 0.804
292.5 0.804
293 0.804
293.5 0.804
294 0.804
294.5 0.804
295 0.804
295.5 0.804
296 0.804
296.5 0.804
297 0.804
297.5 0.806
298 0.806
298.5 0.806
299 0.808
299.5 0.808
300 0.808
300.5 0.808
301 0.808
301.5 0.808
302 0.808
302.5 0.81
303 0.81
303.5 0.812
304 0.812
304.5 0.812
305 0.812
305.5 0.812
306 0.812
306.5 0.814
307 0.814
307.5 0.814
308 0.814
308.5 0.816
309 0.816
309.5 0.816
310 0.818
310.5 0.818
311 0.818
311.5 0.818
312 0.82
312.5 0.82
313 0.82
313.5 0.82
314 0.822
314.5 0.824
315 0.826
315.5 0.826
316 0.828
316.5 0.828
317 0.828
317.5 0.83
318 0.832
318.5 0.832
319 0.832
319.5 0.836
320 0.836
320.5 0.836
321 0.836
321.5 0.836
322 0.836
322.5 0.836
323 0.836
323.5 0.836
324 0.836
324.5 0.836
325 0.838
325.5 0.838
326 0.838
326.5 0.84
327 0.84
327.5 0.84
328 0.842
328.5 0.842
329 0.842
329.5 0.844
330 0.844
330.5 0.844
331 0.846
331.5 0.848
332 0.85
332.5 0.85
333 0.85
333.5 0.85
334 0.85
334.5 0.85
335 0.85
335.5 0.852
336 0.854
336.5 0.854
337 0.856
337.5 0.856
338 0.858
338.5 0.858
339 0.86
339.5 0.862
340 0.864
340.5 0.864
341 0.864
341.5 0.866
342 0.866
342.5 0.866
343 0.866
343.5 0.866
344 0.866
344.5 0.868
345 0.868
345.5 0.87
346 0.872
346.5 0.872
347 0.872
347.5 0.876
348 0.876
348.5 0.878
349 0.88
349.5 0.88
350 0.882
350.5 0.882
351 0.882
351.5 0.884
352 0.884
352.5 0.884
353 0.886
353.5 0.886
354 0.886
354.5 0.886
355 0.886
355.5 0.888
356 0.888
356.5 0.89
357 0.89
357.5 0.89
358 0.89
358.5 0.894
359 0.894
359.5 0.894
360 0.898
360.5 0.898
361 0.898
361.5 0.898
362 0.898
362.5 0.898
363 0.898
363.5 0.9
364 0.9
364.5 0.9
365 0.9
365.5 0.9
366 0.9
366.5 0.9
367 0.9
367.5 0.902
368 0.902
368.5 0.902
369 0.906
369.5 0.906
370 0.906
370.5 0.906
371 0.908
371.5 0.91
372 0.91
372.5 0.91
373 0.91
373.5 0.912
374 0.912
374.5 0.912
375 0.914
375.5 0.914
376 0.914
376.5 0.914
377 0.914
377.5 0.914
378 0.916
378.5 0.916
379 0.916
379.5 0.916
380 0.916
380.5 0.916
381 0.916
381.5 0.918
382 0.918
382.5 0.92
383 0.92
383.5 0.92
384 0.92
384.5 0.92
385 0.92
385.5 0.922
386 0.922
386.5 0.922
387 0.922
387.5 0.922
388 0.922
388.5 0.922
389 0.924
389.5 0.924
390 0.924
390.5 0.924
391 0.924
391.5 0.926
392 0.926
392.5 0.928
393 0.928
393.5 0.928
394 0.928
394.5 0.93
395 0.93
395.5 0.93
396 0.932
396.5 0.932
397 0.932
397.5 0.932
398 0.932
398.5 0.934
399 0.934
399.5 0.934
400 0.934
400.5 0.934
401 0.934
401.5 0.936
402 0.936
402.5 0.936
403 0.936
403.5 0.936
404 0.936
404.5 0.936
405 0.936
405.5 0.936
406 0.936
406.5 0.936
407 0.936
407.5 0.936
408 0.936
408.5 0.938
409 0.938
409.5 0.938
410 0.938
410.5 0.938
411 0.938
411.5 0.938
412 0.938
412.5 0.938
413 0.938
413.5 0.938
414 0.938
414.5 0.938
415 0.938
415.5 0.938
416 0.938
416.5 0.938
417 0.938
417.5 0.938
418 0.938
418.5 0.938
419 0.938
419.5 0.938
420 0.938
420.5 0.938
421 0.938
421.5 0.94
422 0.94
422.5 0.94
423 0.94
423.5 0.94
424 0.94
424.5 0.942
425 0.942
425.5 0.942
426 0.942
426.5 0.942
427 0.942
427.5 0.942
428 0.944
428.5 0.944
429 0.944
429.5 0.944
430 0.944
430.5 0.944
431 0.944
431.5 0.944
432 0.944
432.5 0.944
433 0.944
433.5 0.944
434 0.944
434.5 0.944
435 0.944
435.5 0.944
436 0.944
436.5 0.944
437 0.946
437.5 0.948
438 0.948
438.5 0.948
439 0.95
439.5 0.95
440 0.952
440.5 0.954
441 0.954
441.5 0.954
442 0.956
442.5 0.956
443 0.956
443.5 0.956
444 0.956
444.5 0.956
445 0.956
445.5 0.956
446 0.956
446.5 0.958
447 0.958
447.5 0.958
448 0.958
448.5 0.958
449 0.958
449.5 0.958
450 0.958
450.5 0.958
451 0.958
451.5 0.958
452 0.958
452.5 0.958
453 0.958
453.5 0.958
454 0.96
454.5 0.96
455 0.96
455.5 0.96
456 0.96
456.5 0.96
457 0.96
457.5 0.96
458 0.962
458.5 0.962
459 0.962
459.5 0.962
460 0.962
460.5 0.962
461 0.962
461.5 0.962
462 0.962
462.5 0.962
463 0.962
463.5 0.962
464 0.962
464.5 0.962
465 0.962
465.5 0.964
466 0.964
466.5 0.964
467 0.964
467.5 0.964
468 0.964
468.5 0.964
469 0.964
469.5 0.964
470 0.964
470.5 0.964
471 0.964
471.5 0.964
472 0.964
472.5 0.964
473 0.964
473.5 0.964
474 0.964
474.5 0.966
475 0.966
475.5 0.966
476 0.966
476.5 0.966
477 0.966
477.5 0.966
478 0.966
478.5 0.966
479 0.968
479.5 0.968
480 0.968
480.5 0.968
481 0.968
481.5 0.968
482 0.968
482.5 0.968
483 0.968
483.5 0.968
484 0.968
484.5 0.968
485 0.968
485.5 0.968
486 0.97
486.5 0.97
487 0.97
487.5 0.97
488 0.97
488.5 0.97
489 0.97
489.5 0.97
490 0.97
490.5 0.97
491 0.97
491.5 0.97
492 0.97
492.5 0.97
493 0.97
493.5 0.97
494 0.97
494.5 0.97
495 0.97
495.5 0.97
496 0.97
496.5 0.97
497 0.97
497.5 0.97
498 0.97
498.5 0.97
499 0.97
499.5 0.97
500 0.97
500.5 0.97
501 0.97
501.5 0.97
502 0.97
502.5 0.97
503 0.97
503.5 0.97
504 0.97
504.5 0.97
505 0.972
505.5 0.972
506 0.974
506.5 0.974
507 0.974
507.5 0.974
508 0.974
508.5 0.974
509 0.974
509.5 0.974
510 0.974
510.5 0.974
511 0.974
511.5 0.974
512 0.974
512.5 0.974
513 0.974
513.5 0.974
514 0.974
514.5 0.974
515 0.974
515.5 0.976
516 0.976
516.5 0.976
517 0.976
517.5 0.976
518 0.976
518.5 0.976
519 0.978
519.5 0.978
520 0.978
520.5 0.978
521 0.978
521.5 0.978
522 0.978
522.5 0.978
523 0.978
523.5 0.978
524 0.978
524.5 0.978
525 0.978
525.5 0.978
526 0.978
526.5 0.98
527 0.98
527.5 0.98
528 0.98
528.5 0.98
529 0.982
529.5 0.982
530 0.982
530.5 0.982
531 0.982
531.5 0.982
532 0.982
532.5 0.984
533 0.984
533.5 0.984
534 0.984
534.5 0.984
535 0.984
535.5 0.984
536 0.984
536.5 0.984
537 0.984
537.5 0.984
538 0.984
538.5 0.984
539 0.984
539.5 0.984
540 0.984
540.5 0.984
541 0.984
541.5 0.984
542 0.984
542.5 0.984
543 0.984
543.5 0.984
544 0.984
544.5 0.984
545 0.984
545.5 0.984
546 0.984
546.5 0.984
547 0.984
547.5 0.984
548 0.984
548.5 0.984
549 0.984
549.5 0.984
550 0.984
550.5 0.984
551 0.984
551.5 0.984
552 0.984
552.5 0.984
553 0.984
553.5 0.984
554 0.984
554.5 0.984
555 0.984
555.5 0.984
556 0.984
556.5 0.984
557 0.984
557.5 0.984
558 0.984
558.5 0.984
559 0.984
559.5 0.984
560 0.984
560.5 0.984
561 0.984
561.5 0.984
562 0.986
562.5 0.986
563 0.986
563.5 0.986
564 0.986
564.5 0.986
565 0.986
565.5 0.986
566 0.986
566.5 0.986
567 0.986
567.5 0.986
568 0.986
568.5 0.986
569 0.986
569.5 0.988
570 0.988
570.5 0.988
571 0.988
571.5 0.988
572 0.988
572.5 0.988
573 0.988
573.5 0.988
574 0.99
574.5 0.99
575 0.99
575.5 0.99
576 0.99
576.5 0.99
577 0.99
577.5 0.99
578 0.99
578.5 0.99
579 0.99
579.5 0.99
580 0.99
580.5 0.99
581 0.99
581.5 0.99
582 0.99
582.5 0.99
583 0.99
583.5 0.99
584 0.99
584.5 0.99
585 0.99
585.5 0.99
586 0.99
586.5 0.99
587 0.99
587.5 0.99
588 0.99
588.5 0.99
589 0.99
589.5 0.99
590 0.99
590.5 0.99
591 0.99
591.5 0.99
592 0.99
592.5 0.99
593 0.99
593.5 0.99
594 0.99
594.5 0.99
595 0.99
595.5 0.99
596 0.99
596.5 0.99
597 0.99
597.5 0.99
598 0.99
598.5 0.99
599 0.99
599.5 0.99
600 0.99
600.5 0.99
601 0.99
601.5 0.99
602 0.99
602.5 0.99
603 0.99
603.5 0.99
604 0.99
604.5 0.99
605 0.99
605.5 0.99
606 0.99
606.5 0.99
607 0.99
607.5 0.99
608 0.99
608.5 0.99
609 0.99
609.5 0.99
610 0.99
610.5 0.99
611 0.99
611.5 0.99
612 0.99
612.5 0.99
613 0.992
613.5 0.992
614 0.992
614.5 0.992
615 0.992
615.5 0.992
616 0.992
616.5 0.992
617 0.992
617.5 0.992
618 0.992
618.5 0.992
619 0.992
619.5 0.992
620 0.992
620.5 0.992
621 0.992
621.5 0.992
622 0.992
622.5 0.992
623 0.992
623.5 0.992
624 0.992
624.5 0.992
625 0.992
625.5 0.992
626 0.992
626.5 0.992
627 0.992
627.5 0.992
628 0.992
628.5 0.992
629 0.992
629.5 0.992
630 0.992
630.5 0.992
631 0.992
631.5 0.992
632 0.992
632.5 0.992
633 0.992
633.5 0.992
634 0.992
634.5 0.992
635 0.992
635.5 0.992
636 0.994
636.5 0.994
637 0.994
637.5 0.994
638 0.994
638.5 0.994
639 0.996
639.5 0.996
640 0.996
640.5 0.996
641 0.996
641.5 0.996
642 0.996
642.5 0.996
643 0.996
643.5 0.996
644 0.996
644.5 0.998
645 0.998
645.5 0.998
646 0.998
646.5 0.998
647 0.998
647.5 0.998
648 0.998
648.5 0.998
649 0.998
649.5 0.998
650 0.998
650.5 0.998
651 0.998
651.5 0.998
652 0.998
652.5 0.998
653 0.998
653.5 0.998
654 0.998
654.5 0.998
655 0.998
655.5 0.998
656 0.998
656.5 0.998
657 0.998
657.5 0.998
658 0.998
658.5 0.998
659 0.998
659.5 0.998
660 0.998
660.5 0.998
661 0.998
661.5 0.998
662 0.998
662.5 0.998
663 0.998
663.5 0.998
664 0.998
664.5 0.998
665 0.998
665.5 0.998
666 0.998
666.5 0.998
667 0.998
667.5 0.998
668 0.998
668.5 0.998
669 0.998
669.5 0.998
670 0.998
670.5 0.998
671 0.998
671.5 0.998
672 0.998
672.5 0.998
673 0.998
673.5 0.998
674 0.998
674.5 0.998
675 0.998
675.5 0.998
676 0.998
676.5 0.998
677 0.998
677.5 0.998
678 0.998
678.5 0.998
679 0.998
679.5 0.998
680 0.998
680.5 0.998
681 0.998
681.5 0.998
682 0.998
682.5 0.998
683 0.998
683.5 0.998
684 0.998
684.5 0.998
685 0.998
685.5 0.998
686 0.998
686.5 0.998
687 0.998
687.5 0.998
688 0.998
688.5 0.998
689 0.998
689.5 0.998
690 0.998
690.5 0.998
691 0.998
691.5 0.998
692 0.998
692.5 0.998
693 0.998
693.5 0.998
694 0.998
694.5 0.998
695 0.998
695.5 0.998
696 0.998
696.5 0.998
697 0.998
697.5 0.998
698 0.998
698.5 0.998
699 0.998
699.5 0.998
700 0.998
700.5 0.998
701 0.998
701.5 0.998
702 0.998
702.5 0.998
703 0.998
703.5 0.998
704 0.998
704.5 0.998
705 0.998
705.5 0.998
706 0.998
706.5 0.998
707 0.998
707.5 0.998
708 0.998
708.5 0.998
709 0.998
709.5 0.998
710 0.998
710.5 0.998
711 0.998
711.5 0.998
712 0.998
712.5 0.998
713 0.998
713.5 0.998
714 0.998
714.5 0.998
715 0.998
715.5 0.998
716 0.998
716.5 0.998
717 0.998
717.5 0.998
718 0.998
718.5 0.998
719 0.998
719.5 0.998
720 0.998
720.5 0.998
721 0.998
721.5 0.998
722 0.998
722.5 0.998
723 0.998
723.5 0.998
724 0.998
724.5 0.998
725 0.998
725.5 0.998
726 0.998
726.5 0.998
727 0.998
727.5 0.998
728 0.998
728.5 0.998
729 0.998
729.5 0.998
730 0.998
730.5 0.998
731 0.998
731.5 0.998
732 0.998
732.5 0.998
733 0.998
733.5 0.998
734 0.998
734.5 1
735 1
735.5 1
736 1
736.5 1
737 1
737.5 1
738 1
738.5 1
739 1
739.5 1
740 1
740.5 1
741 1
741.5 1
742 1
742.5 1
743 1
743.5 1
744 1
744.5 1
745 1
745.5 1
746 1
746.5 1
747 1
747.5 1
748 1
748.5 1
749 1
749.5 1
750 1
750.5 1
};
\addlegendentry{LC}
\addplot [thick, crimson2143940]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0.002
176 0.002
177 0.002
178 0.002
179 0.002
180 0.002
181 0.002
182 0.002
183 0.002
184 0.002
185 0.002
186 0.002
187 0.002
188 0.002
189 0.002
190 0.002
191 0.004
192 0.004
193 0.004
194 0.004
195 0.004
196 0.004
197 0.004
198 0.004
199 0.004
200 0.004
201 0.004
202 0.004
203 0.004
204 0.004
205 0.004
206 0.004
207 0.004
208 0.004
209 0.004
210 0.004
211 0.004
212 0.004
213 0.004
214 0.004
215 0.004
216 0.004
217 0.004
218 0.004
219 0.004
220 0.004
221 0.004
222 0.004
223 0.004
224 0.004
225 0.004
226 0.004
227 0.006
228 0.006
229 0.006
230 0.006
231 0.008
232 0.008
233 0.012
234 0.012
235 0.016
236 0.016
237 0.018
238 0.018
239 0.02
240 0.02
241 0.02
242 0.02
243 0.02
244 0.02
245 0.02
246 0.02
247 0.024
248 0.024
249 0.024
250 0.024
251 0.024
252 0.024
253 0.024
254 0.024
255 0.024
256 0.024
257 0.024
258 0.024
259 0.024
260 0.024
261 0.024
262 0.024
263 0.026
264 0.026
265 0.026
266 0.026
267 0.028
268 0.028
269 0.028
270 0.028
271 0.032
272 0.032
273 0.032
274 0.032
275 0.032
276 0.032
277 0.032
278 0.032
279 0.032
280 0.032
281 0.032
282 0.032
283 0.034
284 0.034
285 0.034
286 0.034
287 0.036
288 0.036
289 0.038
290 0.038
291 0.04
292 0.04
293 0.042
294 0.042
295 0.042
296 0.042
297 0.042
298 0.042
299 0.044
300 0.044
301 0.046
302 0.046
303 0.046
304 0.046
305 0.05
306 0.05
307 0.052
308 0.052
309 0.058
310 0.058
311 0.058
312 0.058
313 0.06
314 0.06
315 0.062
316 0.062
317 0.062
318 0.062
319 0.062
320 0.062
321 0.064
322 0.064
323 0.068
324 0.068
325 0.068
326 0.068
327 0.068
328 0.068
329 0.074
330 0.074
331 0.076
332 0.076
333 0.08
334 0.08
335 0.086
336 0.086
337 0.088
338 0.088
339 0.09
340 0.09
341 0.092
342 0.092
343 0.1
344 0.1
345 0.1
346 0.1
347 0.102
348 0.102
349 0.108
350 0.108
351 0.108
352 0.108
353 0.11
354 0.11
355 0.112
356 0.112
357 0.116
358 0.116
359 0.12
360 0.12
361 0.122
362 0.122
363 0.126
364 0.126
365 0.13
366 0.13
367 0.132
368 0.132
369 0.134
370 0.134
371 0.134
372 0.134
373 0.138
374 0.138
375 0.144
376 0.144
377 0.15
378 0.15
379 0.152
380 0.152
381 0.152
382 0.152
383 0.152
384 0.152
385 0.154
386 0.154
387 0.156
388 0.156
389 0.158
390 0.158
391 0.162
392 0.162
393 0.164
394 0.164
395 0.164
396 0.164
397 0.168
398 0.168
399 0.17
400 0.17
401 0.17
402 0.17
403 0.172
404 0.172
405 0.178
406 0.178
407 0.178
408 0.178
409 0.178
410 0.178
411 0.186
412 0.186
413 0.186
414 0.186
415 0.186
416 0.186
417 0.188
418 0.188
419 0.192
420 0.192
421 0.192
422 0.192
423 0.194
424 0.194
425 0.198
426 0.198
427 0.2
428 0.2
429 0.214
430 0.214
431 0.214
432 0.214
433 0.216
434 0.216
435 0.224
436 0.224
437 0.226
438 0.226
439 0.23
440 0.23
441 0.232
442 0.232
443 0.236
444 0.236
445 0.24
446 0.24
447 0.246
448 0.246
449 0.248
450 0.248
451 0.254
452 0.254
453 0.256
454 0.256
455 0.264
456 0.264
457 0.27
458 0.27
459 0.278
460 0.278
461 0.282
462 0.282
463 0.284
464 0.284
465 0.288
466 0.288
467 0.292
468 0.292
469 0.298
470 0.298
471 0.3
472 0.3
473 0.308
474 0.308
475 0.308
476 0.308
477 0.314
478 0.314
479 0.318
480 0.318
481 0.322
482 0.322
483 0.326
484 0.326
485 0.332
486 0.332
487 0.342
488 0.342
489 0.348
490 0.348
491 0.35
492 0.35
493 0.354
494 0.354
495 0.358
496 0.358
497 0.368
498 0.368
499 0.37
500 0.37
501 0.374
502 0.374
503 0.376
504 0.376
505 0.384
506 0.384
507 0.388
508 0.388
509 0.392
510 0.392
511 0.394
512 0.394
513 0.404
514 0.404
515 0.404
516 0.404
517 0.41
518 0.41
519 0.416
520 0.416
521 0.422
522 0.422
523 0.428
524 0.428
525 0.432
526 0.432
527 0.436
528 0.436
529 0.448
530 0.448
531 0.448
532 0.448
533 0.458
534 0.458
535 0.468
536 0.468
537 0.476
538 0.476
539 0.49
540 0.49
541 0.496
542 0.496
543 0.498
544 0.498
545 0.5
546 0.5
547 0.508
548 0.508
549 0.51
550 0.51
551 0.514
552 0.514
553 0.522
554 0.522
555 0.526
556 0.526
557 0.53
558 0.53
559 0.534
560 0.534
561 0.55
562 0.55
563 0.556
564 0.556
565 0.562
566 0.562
567 0.57
568 0.57
569 0.57
570 0.57
571 0.576
572 0.576
573 0.582
574 0.582
575 0.592
576 0.592
577 0.602
578 0.602
579 0.604
580 0.604
581 0.61
582 0.61
583 0.614
584 0.614
585 0.622
586 0.622
587 0.622
588 0.622
589 0.622
590 0.622
591 0.624
592 0.624
593 0.628
594 0.628
595 0.64
596 0.64
597 0.646
598 0.646
599 0.65
600 0.65
601 0.658
602 0.658
603 0.67
604 0.67
605 0.672
606 0.672
607 0.676
608 0.676
609 0.678
610 0.678
611 0.682
612 0.682
613 0.688
614 0.688
615 0.694
616 0.694
617 0.7
618 0.7
619 0.704
620 0.704
621 0.706
622 0.706
623 0.712
624 0.712
625 0.72
626 0.72
627 0.722
628 0.722
629 0.726
630 0.726
631 0.728
632 0.728
633 0.738
634 0.738
635 0.75
636 0.75
637 0.752
638 0.752
639 0.756
640 0.756
641 0.764
642 0.764
643 0.764
644 0.764
645 0.766
646 0.766
647 0.768
648 0.768
649 0.772
650 0.772
651 0.778
652 0.778
653 0.788
654 0.788
655 0.792
656 0.792
657 0.794
658 0.794
659 0.798
660 0.798
661 0.798
662 0.798
663 0.798
664 0.798
665 0.804
666 0.804
667 0.808
668 0.808
669 0.81
670 0.81
671 0.812
672 0.812
673 0.82
674 0.82
675 0.824
676 0.824
677 0.828
678 0.828
679 0.834
680 0.834
681 0.836
682 0.836
683 0.838
684 0.838
685 0.846
686 0.846
687 0.846
688 0.846
689 0.85
690 0.85
691 0.852
692 0.852
693 0.856
694 0.856
695 0.86
696 0.86
697 0.86
698 0.86
699 0.864
700 0.864
701 0.868
702 0.868
703 0.87
704 0.87
705 0.872
706 0.872
707 0.876
708 0.876
709 0.88
710 0.88
711 0.884
712 0.884
713 0.884
714 0.884
715 0.888
716 0.888
717 0.89
718 0.89
719 0.894
720 0.894
721 0.896
722 0.896
723 0.898
724 0.898
725 0.9
726 0.9
727 0.9
728 0.9
729 0.9
730 0.9
731 0.9
732 0.9
733 0.9
734 0.9
735 0.902
736 0.902
737 0.904
738 0.904
739 0.904
740 0.904
741 0.906
742 0.906
743 0.91
744 0.91
745 0.912
746 0.912
747 0.914
748 0.914
749 0.92
750 0.92
751 0.92
752 0.92
753 0.924
754 0.924
755 0.928
756 0.928
757 0.93
758 0.93
759 0.932
760 0.932
761 0.932
762 0.932
763 0.936
764 0.936
765 0.936
766 0.936
767 0.936
768 0.936
769 0.936
770 0.936
771 0.938
772 0.938
773 0.938
774 0.938
775 0.938
776 0.938
777 0.938
778 0.938
779 0.938
780 0.938
781 0.938
782 0.938
783 0.938
784 0.938
785 0.938
786 0.938
787 0.938
788 0.938
789 0.938
790 0.938
791 0.938
792 0.938
793 0.94
794 0.94
795 0.944
796 0.944
797 0.948
798 0.948
799 0.948
800 0.948
801 0.954
802 0.954
803 0.954
804 0.954
805 0.954
806 0.954
807 0.954
808 0.954
809 0.956
810 0.956
811 0.958
812 0.958
813 0.964
814 0.964
815 0.964
816 0.964
817 0.964
818 0.964
819 0.964
820 0.964
821 0.964
822 0.964
823 0.964
824 0.964
825 0.966
826 0.966
827 0.966
828 0.966
829 0.968
830 0.968
831 0.968
832 0.968
833 0.968
834 0.968
835 0.968
836 0.968
837 0.968
838 0.968
839 0.968
840 0.968
841 0.968
842 0.968
843 0.97
844 0.97
845 0.972
846 0.972
847 0.974
848 0.974
849 0.974
850 0.974
851 0.974
852 0.974
853 0.974
854 0.974
855 0.974
856 0.974
857 0.974
858 0.974
859 0.976
860 0.976
861 0.978
862 0.978
863 0.978
864 0.978
865 0.98
866 0.98
867 0.982
868 0.982
869 0.984
870 0.984
871 0.984
872 0.984
873 0.984
874 0.984
875 0.986
876 0.986
877 0.986
878 0.986
879 0.986
880 0.986
881 0.986
882 0.986
883 0.988
884 0.988
885 0.99
886 0.99
887 0.99
888 0.99
889 0.99
890 0.99
891 0.99
892 0.99
893 0.99
894 0.99
895 0.992
896 0.992
897 0.992
898 0.992
899 0.994
900 0.994
901 0.994
902 0.994
903 0.994
904 0.994
905 0.994
906 0.994
907 0.994
908 0.994
909 0.994
910 0.994
911 0.994
912 0.994
913 0.994
914 0.994
915 0.994
916 0.994
917 0.994
918 0.994
919 0.994
920 0.994
921 0.994
922 0.994
923 0.994
924 0.994
925 0.994
926 0.994
927 0.994
928 0.994
929 0.994
930 0.994
931 0.994
932 0.994
933 0.994
934 0.994
935 0.994
936 0.994
937 0.994
938 0.994
939 0.994
940 0.994
941 0.994
942 0.994
943 0.994
944 0.994
945 0.994
946 0.994
947 0.994
948 0.994
949 0.996
950 0.996
951 0.996
952 0.996
953 0.996
954 0.996
955 0.996
956 0.996
957 0.996
958 0.996
959 0.996
960 0.996
961 0.996
962 0.996
963 0.996
964 0.996
965 0.996
966 0.996
967 0.996
968 0.996
969 0.996
970 0.996
971 0.996
972 0.996
973 0.996
974 0.996
975 0.996
976 0.996
977 0.996
978 0.996
979 0.996
980 0.996
981 0.996
982 0.996
983 0.996
984 0.996
985 0.996
986 0.996
987 0.996
988 0.996
989 0.998
990 0.998
991 0.998
992 0.998
993 0.998
994 0.998
995 0.998
996 0.998
997 0.998
998 0.998
999 0.998
1000 0.998
1001 0.998
1002 0.998
1003 0.998
1004 0.998
1005 0.998
1006 0.998
1007 0.998
1008 0.998
1009 0.998
1010 0.998
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 1
1101 1
1102 1
1103 1
1104 1
1105 1
1106 1
1107 1
1108 1
1109 1
1110 1
1111 1
1112 1
1113 1
1114 1
1115 1
1116 1
1117 1
1118 1
1119 1
1120 1
1121 1
1122 1
1123 1
1124 1
1125 1
1126 1
1127 1
1128 1
1129 1
1130 1
1131 1
1132 1
1133 1
1134 1
1135 1
1136 1
1137 1
1138 1
1139 1
1140 1
1141 1
1142 1
1143 1
1144 1
1145 1
1146 1
1147 1
1148 1
1149 1
1150 1
1151 1
1152 1
1153 1
1154 1
1155 1
1156 1
1157 1
1158 1
1159 1
1160 1
1161 1
1162 1
1163 1
1164 1
1165 1
1166 1
1167 1
1168 1
1169 1
1170 1
1171 1
1172 1
1173 1
1174 1
1175 1
1176 1
1177 1
1178 1
1179 1
1180 1
1181 1
1182 1
1183 1
1184 1
1185 1
1186 1
1187 1
1188 1
1189 1
1190 1
1191 1
1192 1
1193 1
1194 1
1195 1
1196 1
1197 1
1198 1
1199 1
1200 1
1201 1
1202 1
1203 1
1204 1
1205 1
1206 1
1207 1
1208 1
1209 1
1210 1
1211 1
1212 1
1213 1
1214 1
1215 1
1216 1
1217 1
1218 1
1219 1
1220 1
1221 1
1222 1
1223 1
1224 1
1225 1
1226 1
1227 1
1228 1
1229 1
1230 1
1231 1
1232 1
1233 1
1234 1
1235 1
1236 1
1237 1
1238 1
1239 1
1240 1
1241 1
1242 1
1243 1
1244 1
1245 1
1246 1
1247 1
1248 1
1249 1
1250 1
1251 1
1252 1
1253 1
1254 1
1255 1
1256 1
1257 1
1258 1
1259 1
1260 1
1261 1
1262 1
1263 1
1264 1
1265 1
1266 1
1267 1
1268 1
1269 1
1270 1
1271 1
1272 1
1273 1
1274 1
1275 1
1276 1
1277 1
1278 1
1279 1
1280 1
1281 1
1282 1
1283 1
1284 1
1285 1
1286 1
1287 1
1288 1
1289 1
1290 1
1291 1
1292 1
1293 1
1294 1
1295 1
1296 1
1297 1
1298 1
1299 1
1300 1
1301 1
1302 1
1303 1
1304 1
1305 1
1306 1
1307 1
1308 1
1309 1
1310 1
1311 1
1312 1
1313 1
1314 1
1315 1
1316 1
1317 1
1318 1
1319 1
1320 1
1321 1
1322 1
1323 1
1324 1
1325 1
1326 1
1327 1
1328 1
1329 1
1330 1
1331 1
1332 1
1333 1
1334 1
1335 1
1336 1
1337 1
1338 1
1339 1
1340 1
1341 1
1342 1
1343 1
1344 1
1345 1
1346 1
1347 1
1348 1
1349 1
1350 1
1351 1
1352 1
1353 1
1354 1
1355 1
1356 1
1357 1
1358 1
1359 1
1360 1
1361 1
1362 1
1363 1
1364 1
1365 1
1366 1
1367 1
1368 1
1369 1
1370 1
1371 1
1372 1
1373 1
1374 1
1375 1
1376 1
1377 1
1378 1
1379 1
1380 1
1381 1
1382 1
1383 1
1384 1
1385 1
1386 1
1387 1
1388 1
1389 1
1390 1
1391 1
1392 1
1393 1
1394 1
1395 1
1396 1
1397 1
1398 1
1399 1
1400 1
1401 1
1402 1
1403 1
1404 1
1405 1
1406 1
1407 1
1408 1
1409 1
1410 1
1411 1
1412 1
1413 1
1414 1
1415 1
1416 1
1417 1
1418 1
1419 1
1420 1
1421 1
1422 1
1423 1
1424 1
1425 1
1426 1
1427 1
1428 1
1429 1
1430 1
1431 1
1432 1
1433 1
1434 1
1435 1
1436 1
1437 1
1438 1
1439 1
1440 1
1441 1
1442 1
1443 1
1444 1
1445 1
1446 1
1447 1
1448 1
1449 1
1450 1
1451 1
1452 1
1453 1
1454 1
1455 1
1456 1
1457 1
1458 1
1459 1
1460 1
1461 1
1462 1
1463 1
1464 1
1465 1
1466 1
1467 1
1468 1
1469 1
1470 1
1471 1
1472 1
1473 1
1474 1
1475 1
1476 1
1477 1
1478 1
1479 1
1480 1
1481 1
1482 1
1483 1
1484 1
1485 1
1486 1
1487 1
1488 1
1489 1
1490 1
1491 1
1492 1
1493 1
1494 1
1495 1
1496 1
1497 1
1498 1
1499 1
1500 1
};
\addlegendentry{MR}
\addplot [thick, mediumpurple148103189]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0.002
536 0.002
537 0.002
538 0.002
539 0.002
540 0.002
541 0.002
542 0.002
543 0.002
544 0.002
545 0.002
546 0.002
547 0.002
548 0.002
549 0.002
550 0.002
551 0.002
552 0.002
553 0.002
554 0.002
555 0.002
556 0.002
557 0.002
558 0.002
559 0.002
560 0.002
561 0.002
562 0.002
563 0.004
564 0.004
565 0.004
566 0.004
567 0.004
568 0.004
569 0.004
570 0.004
571 0.004
572 0.004
573 0.004
574 0.004
575 0.004
576 0.004
577 0.004
578 0.004
579 0.004
580 0.004
581 0.004
582 0.004
583 0.004
584 0.004
585 0.004
586 0.004
587 0.004
588 0.004
589 0.004
590 0.004
591 0.004
592 0.004
593 0.004
594 0.004
595 0.004
596 0.004
597 0.004
598 0.004
599 0.004
600 0.004
601 0.004
602 0.004
603 0.004
604 0.004
605 0.004
606 0.004
607 0.004
608 0.004
609 0.004
610 0.004
611 0.004
612 0.004
613 0.004
614 0.004
615 0.004
616 0.004
617 0.004
618 0.004
619 0.004
620 0.004
621 0.004
622 0.004
623 0.004
624 0.004
625 0.004
626 0.004
627 0.004
628 0.004
629 0.004
630 0.004
631 0.004
632 0.004
633 0.004
634 0.004
635 0.004
636 0.004
637 0.004
638 0.004
639 0.004
640 0.004
641 0.004
642 0.004
643 0.004
644 0.004
645 0.004
646 0.004
647 0.004
648 0.004
649 0.004
650 0.004
651 0.004
652 0.004
653 0.004
654 0.004
655 0.004
656 0.004
657 0.004
658 0.004
659 0.004
660 0.004
661 0.004
662 0.004
663 0.004
664 0.004
665 0.004
666 0.004
667 0.004
668 0.004
669 0.004
670 0.004
671 0.004
672 0.004
673 0.004
674 0.004
675 0.004
676 0.004
677 0.004
678 0.004
679 0.004
680 0.004
681 0.004
682 0.004
683 0.004
684 0.004
685 0.004
686 0.004
687 0.004
688 0.004
689 0.004
690 0.004
691 0.004
692 0.004
693 0.004
694 0.004
695 0.004
696 0.004
697 0.004
698 0.004
699 0.004
700 0.004
701 0.004
702 0.004
703 0.004
704 0.004
705 0.004
706 0.004
707 0.004
708 0.004
709 0.004
710 0.004
711 0.004
712 0.004
713 0.004
714 0.004
715 0.004
716 0.004
717 0.004
718 0.004
719 0.004
720 0.004
721 0.004
722 0.004
723 0.004
724 0.004
725 0.004
726 0.004
727 0.004
728 0.004
729 0.004
730 0.004
731 0.004
732 0.004
733 0.004
734 0.004
735 0.004
736 0.004
737 0.004
738 0.004
739 0.004
740 0.004
741 0.004
742 0.004
743 0.004
744 0.004
745 0.004
746 0.004
747 0.004
748 0.004
749 0.004
750 0.004
751 0.004
752 0.004
753 0.004
754 0.004
755 0.004
756 0.004
757 0.004
758 0.004
759 0.004
760 0.004
761 0.004
762 0.004
763 0.004
764 0.004
765 0.004
766 0.004
767 0.004
768 0.004
769 0.004
770 0.004
771 0.004
772 0.004
773 0.004
774 0.004
775 0.004
776 0.004
777 0.004
778 0.004
779 0.004
780 0.004
781 0.004
782 0.004
783 0.004
784 0.004
785 0.004
786 0.004
787 0.004
788 0.004
789 0.004
790 0.004
791 0.004
792 0.004
793 0.004
794 0.004
795 0.004
796 0.004
797 0.006
798 0.006
799 0.006
800 0.006
801 0.006
802 0.006
803 0.006
804 0.006
805 0.006
806 0.006
807 0.006
808 0.006
809 0.006
810 0.006
811 0.006
812 0.006
813 0.006
814 0.006
815 0.006
816 0.006
817 0.006
818 0.006
819 0.006
820 0.006
821 0.006
822 0.006
823 0.006
824 0.006
825 0.006
826 0.006
827 0.006
828 0.006
829 0.006
830 0.006
831 0.006
832 0.006
833 0.006
834 0.006
835 0.006
836 0.006
837 0.006
838 0.006
839 0.006
840 0.006
841 0.006
842 0.006
843 0.006
844 0.006
845 0.006
846 0.006
847 0.006
848 0.006
849 0.006
850 0.006
851 0.006
852 0.006
853 0.006
854 0.006
855 0.006
856 0.006
857 0.006
858 0.006
859 0.006
860 0.006
861 0.006
862 0.006
863 0.006
864 0.006
865 0.006
866 0.006
867 0.006
868 0.006
869 0.006
870 0.006
871 0.006
872 0.006
873 0.006
874 0.006
875 0.006
876 0.006
877 0.006
878 0.006
879 0.006
880 0.006
881 0.006
882 0.006
883 0.006
884 0.006
885 0.006
886 0.006
887 0.006
888 0.006
889 0.006
890 0.006
891 0.008
892 0.008
893 0.008
894 0.008
895 0.008
896 0.008
897 0.008
898 0.008
899 0.008
900 0.008
901 0.008
902 0.008
903 0.008
904 0.008
905 0.008
906 0.008
907 0.008
908 0.008
909 0.008
910 0.008
911 0.008
912 0.008
913 0.008
914 0.008
915 0.008
916 0.008
917 0.008
918 0.008
919 0.01
920 0.01
921 0.01
922 0.01
923 0.01
924 0.01
925 0.01
926 0.01
927 0.01
928 0.01
929 0.01
930 0.01
931 0.01
932 0.01
933 0.01
934 0.01
935 0.01
936 0.01
937 0.01
938 0.01
939 0.01
940 0.01
941 0.01
942 0.01
943 0.01
944 0.01
945 0.01
946 0.01
947 0.01
948 0.01
949 0.01
950 0.01
951 0.01
952 0.01
953 0.01
954 0.01
955 0.01
956 0.01
957 0.01
958 0.01
959 0.01
960 0.01
961 0.01
962 0.01
963 0.01
964 0.01
965 0.01
966 0.01
967 0.01
968 0.01
969 0.01
970 0.01
971 0.01
972 0.01
973 0.01
974 0.01
975 0.01
976 0.01
977 0.01
978 0.01
979 0.01
980 0.01
981 0.01
982 0.01
983 0.01
984 0.01
985 0.01
986 0.01
987 0.01
988 0.01
989 0.01
990 0.01
991 0.01
992 0.01
993 0.01
994 0.01
995 0.01
996 0.01
997 0.01
998 0.01
999 0.01
1000 0.01
1001 0.01
1002 0.01
1003 0.01
1004 0.01
1005 0.01
1006 0.01
1007 0.01
1008 0.01
1009 0.012
1010 0.012
1011 0.014
1012 0.014
1013 0.014
1014 0.014
1015 0.014
1016 0.014
1017 0.014
1018 0.014
1019 0.014
1020 0.014
1021 0.014
1022 0.014
1023 0.014
1024 0.014
1025 0.014
1026 0.014
1027 0.014
1028 0.014
1029 0.014
1030 0.014
1031 0.014
1032 0.014
1033 0.016
1034 0.016
1035 0.016
1036 0.016
1037 0.016
1038 0.016
1039 0.016
1040 0.016
1041 0.016
1042 0.016
1043 0.016
1044 0.016
1045 0.016
1046 0.016
1047 0.016
1048 0.016
1049 0.016
1050 0.016
1051 0.016
1052 0.016
1053 0.016
1054 0.016
1055 0.018
1056 0.018
1057 0.018
1058 0.018
1059 0.018
1060 0.018
1061 0.018
1062 0.018
1063 0.018
1064 0.018
1065 0.018
1066 0.018
1067 0.018
1068 0.018
1069 0.018
1070 0.018
1071 0.018
1072 0.018
1073 0.018
1074 0.018
1075 0.018
1076 0.018
1077 0.018
1078 0.018
1079 0.018
1080 0.018
1081 0.018
1082 0.018
1083 0.018
1084 0.018
1085 0.018
1086 0.018
1087 0.018
1088 0.018
1089 0.018
1090 0.018
1091 0.018
1092 0.018
1093 0.018
1094 0.018
1095 0.018
1096 0.018
1097 0.018
1098 0.018
1099 0.018
1100 0.018
1101 0.018
1102 0.018
1103 0.018
1104 0.018
1105 0.018
1106 0.018
1107 0.018
1108 0.018
1109 0.018
1110 0.018
1111 0.018
1112 0.018
1113 0.018
1114 0.018
1115 0.018
1116 0.018
1117 0.018
1118 0.018
1119 0.018
1120 0.018
1121 0.018
1122 0.018
1123 0.018
1124 0.018
1125 0.018
1126 0.018
1127 0.018
1128 0.018
1129 0.018
1130 0.018
1131 0.018
1132 0.018
1133 0.018
1134 0.018
1135 0.018
1136 0.018
1137 0.018
1138 0.018
1139 0.018
1140 0.018
1141 0.018
1142 0.018
1143 0.018
1144 0.018
1145 0.018
1146 0.018
1147 0.018
1148 0.018
1149 0.02
1150 0.02
1151 0.02
1152 0.02
1153 0.022
1154 0.022
1155 0.022
1156 0.022
1157 0.022
1158 0.022
1159 0.022
1160 0.022
1161 0.022
1162 0.022
1163 0.024
1164 0.024
1165 0.024
1166 0.024
1167 0.024
1168 0.024
1169 0.026
1170 0.026
1171 0.026
1172 0.026
1173 0.026
1174 0.026
1175 0.026
1176 0.026
1177 0.026
1178 0.026
1179 0.026
1180 0.026
1181 0.026
1182 0.026
1183 0.026
1184 0.026
1185 0.026
1186 0.026
1187 0.026
1188 0.026
1189 0.026
1190 0.026
1191 0.026
1192 0.026
1193 0.026
1194 0.026
1195 0.026
1196 0.026
1197 0.026
1198 0.026
1199 0.026
1200 0.026
1201 0.026
1202 0.026
1203 0.026
1204 0.026
1205 0.026
1206 0.026
1207 0.026
1208 0.026
1209 0.026
1210 0.026
1211 0.026
1212 0.026
1213 0.026
1214 0.026
1215 0.026
1216 0.026
1217 0.026
1218 0.026
1219 0.026
1220 0.026
1221 0.026
1222 0.026
1223 0.026
1224 0.026
1225 0.026
1226 0.026
1227 0.028
1228 0.028
1229 0.028
1230 0.028
1231 0.03
1232 0.03
1233 0.03
1234 0.03
1235 0.03
1236 0.03
1237 0.03
1238 0.03
1239 0.03
1240 0.03
1241 0.03
1242 0.03
1243 0.03
1244 0.03
1245 0.03
1246 0.03
1247 0.032
1248 0.032
1249 0.032
1250 0.032
1251 0.032
1252 0.032
1253 0.032
1254 0.032
1255 0.032
1256 0.032
1257 0.032
1258 0.032
1259 0.032
1260 0.032
1261 0.032
1262 0.032
1263 0.032
1264 0.032
1265 0.032
1266 0.032
1267 0.032
1268 0.032
1269 0.032
1270 0.032
1271 0.032
1272 0.032
1273 0.032
1274 0.032
1275 0.032
1276 0.032
1277 0.032
1278 0.032
1279 0.032
1280 0.032
1281 0.032
1282 0.032
1283 0.032
1284 0.032
1285 0.032
1286 0.032
1287 0.032
1288 0.032
1289 0.032
1290 0.032
1291 0.032
1292 0.032
1293 0.032
1294 0.032
1295 0.032
1296 0.032
1297 0.032
1298 0.032
1299 0.032
1300 0.032
1301 0.032
1302 0.032
1303 0.032
1304 0.032
1305 0.032
1306 0.032
1307 0.032
1308 0.032
1309 0.032
1310 0.032
1311 0.032
1312 0.032
1313 0.032
1314 0.032
1315 0.032
1316 0.032
1317 0.032
1318 0.032
1319 0.032
1320 0.032
1321 0.032
1322 0.032
1323 0.032
1324 0.032
1325 0.032
1326 0.032
1327 0.032
1328 0.032
1329 0.032
1330 0.032
1331 0.032
1332 0.032
1333 0.032
1334 0.032
1335 0.032
1336 0.032
1337 0.032
1338 0.032
1339 0.032
1340 0.032
1341 0.032
1342 0.032
1343 0.032
1344 0.032
1345 0.032
1346 0.032
1347 0.032
1348 0.032
1349 0.032
1350 0.032
1351 0.032
1352 0.032
1353 0.032
1354 0.032
1355 0.032
1356 0.032
1357 0.032
1358 0.032
1359 0.034
1360 0.034
1361 0.036
1362 0.036
1363 0.036
1364 0.036
1365 0.036
1366 0.036
1367 0.036
1368 0.036
1369 0.036
1370 0.036
1371 0.036
1372 0.036
1373 0.036
1374 0.036
1375 0.036
1376 0.036
1377 0.036
1378 0.036
1379 0.036
1380 0.036
1381 0.036
1382 0.036
1383 0.036
1384 0.036
1385 0.036
1386 0.036
1387 0.036
1388 0.036
1389 0.036
1390 0.036
1391 0.036
1392 0.036
1393 0.036
1394 0.036
1395 0.036
1396 0.036
1397 0.038
1398 0.038
1399 0.04
1400 0.04
1401 0.042
1402 0.042
1403 0.042
1404 0.042
1405 0.042
1406 0.042
1407 0.042
1408 0.042
1409 0.042
1410 0.042
1411 0.042
1412 0.042
1413 0.042
1414 0.042
1415 0.042
1416 0.042
1417 0.042
1418 0.042
1419 0.042
1420 0.042
1421 0.042
1422 0.042
1423 0.042
1424 0.042
1425 0.042
1426 0.042
1427 0.042
1428 0.042
1429 0.042
1430 0.042
1431 0.042
1432 0.042
1433 0.042
1434 0.042
1435 0.042
1436 0.042
1437 0.042
1438 0.042
1439 0.042
1440 0.042
1441 0.042
1442 0.042
1443 0.042
1444 0.042
1445 0.042
1446 0.042
1447 0.042
1448 0.042
1449 0.042
1450 0.042
1451 0.042
1452 0.042
1453 0.042
1454 0.042
1455 0.042
1456 0.042
1457 0.042
1458 0.042
1459 0.042
1460 0.042
1461 0.042
1462 0.042
1463 0.042
1464 0.042
1465 0.042
1466 0.042
1467 0.042
1468 0.042
1469 0.042
1470 0.042
1471 0.042
1472 0.042
1473 0.042
1474 0.042
1475 0.042
1476 0.042
1477 0.042
1478 0.042
1479 0.042
1480 0.042
1481 0.042
1482 0.042
1483 0.042
1484 0.042
1485 0.042
1486 0.042
1487 0.042
1488 0.042
1489 0.042
1490 0.042
1491 0.042
1492 0.042
1493 0.042
1494 0.042
1495 0.042
1496 0.042
1497 0.042
1498 0.042
1499 0.042
1500 0.042
};
\addlegendentry{BR}
\end{axis}

\end{tikzpicture}


==> Figures/MMDTypeI_new.tex <==
\begin{tikzpicture}


\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightcoral246112136}{RGB}{246,112,136}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab11917049}{RGB}{119,170,49}
\definecolor{peru17315649}{RGB}{173,156,49}
\definecolor{peru21913649}{RGB}{219,136,49}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={Type-I error vs Sample Size},
width=\figwidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Sample-Size (n)},
xmin=-123.9, xmax=2623.9,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Type-I error},
ymin=-0.0001, ymax=0.05,
ytick style={color=darkslategray38}
]
\addplot [thick, darkorange25512714]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0.002
19 0.002
20 0.005
21 0.005
22 0.007
23 0.007
24 0.007
25 0.008
26 0.008
27 0.01
28 0.01
29 0.011
30 0.011
31 0.011
32 0.011
33 0.011
34 0.011
35 0.011
36 0.011
37 0.011
38 0.011
39 0.011
40 0.012
41 0.013
42 0.013
43 0.013
44 0.013
45 0.013
46 0.013
47 0.014
48 0.014
49 0.015
50 0.015
51 0.015
52 0.016
53 0.016
54 0.016
55 0.016
56 0.016
57 0.016
58 0.016
59 0.016
60 0.017
61 0.017
62 0.018
63 0.018
64 0.018
65 0.018
66 0.019
67 0.02
68 0.02
69 0.02
70 0.02
71 0.02
72 0.02
73 0.02
74 0.02
75 0.02
76 0.02
77 0.021
78 0.021
79 0.021
80 0.021
81 0.021
82 0.021
83 0.021
84 0.021
85 0.021
86 0.022
87 0.022
88 0.022
89 0.022
90 0.022
91 0.022
92 0.022
93 0.022
94 0.022
95 0.022
96 0.022
97 0.022
98 0.022
99 0.022
100 0.022
101 0.023
102 0.023
103 0.023
104 0.024
105 0.025
106 0.025
107 0.025
108 0.025
109 0.025
110 0.025
111 0.025
112 0.025
113 0.025
114 0.025
115 0.025
116 0.025
117 0.025
118 0.025
119 0.025
120 0.025
121 0.025
122 0.025
123 0.025
124 0.025
125 0.025
126 0.025
127 0.025
128 0.026
129 0.026
130 0.026
131 0.026
132 0.026
133 0.026
134 0.026
135 0.026
136 0.026
137 0.026
138 0.026
139 0.026
140 0.026
141 0.026
142 0.026
143 0.026
144 0.026
145 0.026
146 0.026
147 0.026
148 0.026
149 0.026
150 0.026
151 0.026
152 0.026
153 0.026
154 0.026
155 0.026
156 0.026
157 0.026
158 0.026
159 0.026
160 0.026
161 0.026
162 0.026
163 0.026
164 0.026
165 0.026
166 0.026
167 0.026
168 0.026
169 0.026
170 0.026
171 0.026
172 0.026
173 0.026
174 0.026
175 0.026
176 0.026
177 0.026
178 0.026
179 0.026
180 0.026
181 0.026
182 0.026
183 0.026
184 0.026
185 0.026
186 0.026
187 0.026
188 0.026
189 0.026
190 0.026
191 0.026
192 0.026
193 0.026
194 0.026
195 0.026
196 0.026
197 0.026
198 0.026
199 0.026
200 0.026
201 0.026
202 0.026
203 0.026
204 0.026
205 0.027
206 0.027
207 0.027
208 0.027
209 0.027
210 0.027
211 0.027
212 0.027
213 0.027
214 0.027
215 0.027
216 0.027
217 0.027
218 0.027
219 0.027
220 0.027
221 0.027
222 0.027
223 0.027
224 0.027
225 0.027
226 0.027
227 0.027
228 0.027
229 0.027
230 0.027
231 0.027
232 0.027
233 0.027
234 0.027
235 0.027
236 0.027
237 0.027
238 0.027
239 0.027
240 0.027
241 0.027
242 0.027
243 0.027
244 0.027
245 0.027
246 0.027
247 0.027
248 0.027
249 0.027
250 0.027
251 0.027
252 0.027
253 0.027
254 0.027
255 0.027
256 0.027
257 0.027
258 0.027
259 0.027
260 0.027
261 0.027
262 0.027
263 0.027
264 0.027
265 0.027
266 0.027
267 0.027
268 0.027
269 0.027
270 0.027
271 0.027
272 0.027
273 0.027
274 0.027
275 0.027
276 0.027
277 0.027
278 0.027
279 0.027
280 0.027
281 0.027
282 0.027
283 0.027
284 0.027
285 0.027
286 0.027
287 0.027
288 0.027
289 0.027
290 0.027
291 0.027
292 0.027
293 0.027
294 0.027
295 0.027
296 0.027
297 0.027
298 0.028
299 0.028
300 0.028
301 0.028
302 0.028
303 0.028
304 0.028
305 0.028
306 0.028
307 0.028
308 0.028
309 0.028
310 0.028
311 0.028
312 0.028
313 0.028
314 0.028
315 0.028
316 0.028
317 0.028
318 0.028
319 0.028
320 0.028
321 0.028
322 0.028
323 0.028
324 0.028
325 0.028
326 0.028
327 0.028
328 0.028
329 0.028
330 0.028
331 0.028
332 0.028
333 0.028
334 0.028
335 0.028
336 0.028
337 0.028
338 0.028
339 0.028
340 0.028
341 0.028
342 0.028
343 0.028
344 0.028
345 0.028
346 0.028
347 0.028
348 0.028
349 0.028
350 0.028
351 0.028
352 0.028
353 0.028
354 0.028
355 0.028
356 0.028
357 0.028
358 0.028
359 0.028
360 0.028
361 0.028
362 0.028
363 0.028
364 0.028
365 0.028
366 0.028
367 0.028
368 0.028
369 0.028
370 0.028
371 0.028
372 0.028
373 0.028
374 0.028
375 0.028
376 0.028
377 0.028
378 0.028
379 0.028
380 0.028
381 0.028
382 0.028
383 0.028
384 0.028
385 0.028
386 0.028
387 0.028
388 0.028
389 0.028
390 0.028
391 0.028
392 0.028
393 0.028
394 0.028
395 0.028
396 0.028
397 0.028
398 0.028
399 0.028
400 0.028
401 0.028
402 0.028
403 0.028
404 0.028
405 0.028
406 0.028
407 0.028
408 0.028
409 0.028
410 0.028
411 0.028
412 0.028
413 0.028
414 0.028
415 0.028
416 0.028
417 0.028
418 0.028
419 0.028
420 0.028
421 0.028
422 0.028
423 0.028
424 0.028
425 0.028
426 0.028
427 0.028
428 0.028
429 0.028
430 0.028
431 0.028
432 0.028
433 0.028
434 0.028
435 0.028
436 0.028
437 0.028
438 0.028
439 0.028
440 0.028
441 0.028
442 0.028
443 0.028
444 0.028
445 0.028
446 0.028
447 0.028
448 0.028
449 0.028
450 0.028
451 0.028
452 0.028
453 0.028
454 0.028
455 0.028
456 0.028
457 0.028
458 0.028
459 0.028
460 0.028
461 0.028
462 0.028
463 0.028
464 0.028
465 0.028
466 0.028
467 0.028
468 0.028
469 0.028
470 0.028
471 0.028
472 0.028
473 0.028
474 0.028
475 0.028
476 0.028
477 0.028
478 0.028
479 0.028
480 0.028
481 0.028
482 0.029
483 0.029
484 0.029
485 0.029
486 0.029
487 0.029
488 0.029
489 0.03
490 0.03
491 0.03
492 0.03
493 0.03
494 0.03
495 0.03
496 0.03
497 0.03
498 0.03
499 0.03
500 0.03
501 0.03
502 0.03
503 0.03
504 0.03
505 0.03
506 0.03
507 0.03
508 0.03
509 0.03
510 0.03
511 0.03
512 0.03
513 0.03
514 0.03
515 0.03
516 0.03
517 0.03
518 0.03
519 0.03
520 0.03
521 0.03
522 0.03
523 0.03
524 0.03
525 0.03
526 0.03
527 0.03
528 0.03
529 0.03
530 0.03
531 0.03
532 0.03
533 0.03
534 0.03
535 0.03
536 0.03
537 0.03
538 0.03
539 0.03
540 0.03
541 0.03
542 0.03
543 0.03
544 0.03
545 0.03
546 0.03
547 0.03
548 0.03
549 0.03
550 0.03
551 0.03
552 0.03
553 0.03
554 0.03
555 0.03
556 0.03
557 0.03
558 0.03
559 0.03
560 0.03
561 0.03
562 0.03
563 0.03
564 0.03
565 0.03
566 0.03
567 0.03
568 0.03
569 0.03
570 0.03
571 0.03
572 0.03
573 0.03
574 0.03
575 0.03
576 0.03
577 0.03
578 0.03
579 0.03
580 0.03
581 0.03
582 0.03
583 0.03
584 0.03
585 0.03
586 0.03
587 0.03
588 0.03
589 0.03
590 0.03
591 0.03
592 0.03
593 0.03
594 0.03
595 0.03
596 0.03
597 0.03
598 0.03
599 0.03
600 0.03
601 0.03
602 0.03
603 0.03
604 0.03
605 0.03
606 0.03
607 0.03
608 0.03
609 0.03
610 0.03
611 0.03
612 0.03
613 0.03
614 0.03
615 0.03
616 0.03
617 0.03
618 0.03
619 0.03
620 0.03
621 0.03
622 0.03
623 0.03
624 0.03
625 0.03
626 0.03
627 0.03
628 0.03
629 0.03
630 0.03
631 0.03
632 0.03
633 0.031
634 0.031
635 0.031
636 0.031
637 0.031
638 0.031
639 0.031
640 0.031
641 0.031
642 0.031
643 0.031
644 0.031
645 0.031
646 0.031
647 0.031
648 0.031
649 0.031
650 0.031
651 0.031
652 0.031
653 0.031
654 0.031
655 0.031
656 0.031
657 0.031
658 0.031
659 0.031
660 0.031
661 0.031
662 0.031
663 0.031
664 0.031
665 0.031
666 0.031
667 0.031
668 0.031
669 0.031
670 0.031
671 0.031
672 0.031
673 0.031
674 0.031
675 0.031
676 0.031
677 0.031
678 0.031
679 0.031
680 0.031
681 0.031
682 0.031
683 0.031
684 0.031
685 0.031
686 0.031
687 0.031
688 0.031
689 0.031
690 0.031
691 0.031
692 0.031
693 0.031
694 0.031
695 0.031
696 0.031
697 0.031
698 0.031
699 0.031
700 0.031
701 0.031
702 0.031
703 0.031
704 0.031
705 0.031
706 0.031
707 0.031
708 0.031
709 0.031
710 0.031
711 0.031
712 0.031
713 0.031
714 0.031
715 0.031
716 0.031
717 0.031
718 0.031
719 0.031
720 0.031
721 0.031
722 0.031
723 0.031
724 0.031
725 0.031
726 0.031
727 0.031
728 0.031
729 0.031
730 0.031
731 0.031
732 0.031
733 0.031
734 0.031
735 0.031
736 0.031
737 0.031
738 0.031
739 0.031
740 0.031
741 0.031
742 0.031
743 0.031
744 0.031
745 0.031
746 0.031
747 0.031
748 0.031
749 0.031
750 0.031
751 0.031
752 0.031
753 0.031
754 0.031
755 0.031
756 0.031
757 0.031
758 0.031
759 0.031
760 0.031
761 0.031
762 0.031
763 0.031
764 0.031
765 0.031
766 0.031
767 0.031
768 0.031
769 0.031
770 0.031
771 0.031
772 0.031
773 0.031
774 0.031
775 0.031
776 0.031
777 0.031
778 0.031
779 0.031
780 0.031
781 0.031
782 0.031
783 0.031
784 0.031
785 0.031
786 0.031
787 0.031
788 0.031
789 0.031
790 0.031
791 0.031
792 0.031
793 0.031
794 0.031
795 0.031
796 0.031
797 0.031
798 0.031
799 0.031
800 0.031
801 0.031
802 0.031
803 0.031
804 0.031
805 0.031
806 0.031
807 0.031
808 0.031
809 0.031
810 0.031
811 0.031
812 0.031
813 0.031
814 0.031
815 0.031
816 0.031
817 0.031
818 0.031
819 0.031
820 0.031
821 0.031
822 0.031
823 0.031
824 0.031
825 0.031
826 0.031
827 0.031
828 0.031
829 0.031
830 0.031
831 0.031
832 0.031
833 0.031
834 0.031
835 0.031
836 0.031
837 0.031
838 0.031
839 0.031
840 0.031
841 0.031
842 0.031
843 0.031
844 0.031
845 0.031
846 0.031
847 0.031
848 0.031
849 0.031
850 0.031
851 0.031
852 0.031
853 0.031
854 0.031
855 0.031
856 0.031
857 0.031
858 0.031
859 0.031
860 0.031
861 0.031
862 0.031
863 0.031
864 0.031
865 0.031
866 0.031
867 0.031
868 0.031
869 0.031
870 0.031
871 0.031
872 0.031
873 0.031
874 0.031
875 0.031
876 0.031
877 0.031
878 0.031
879 0.031
880 0.031
881 0.031
882 0.031
883 0.031
884 0.031
885 0.031
886 0.031
887 0.031
888 0.031
889 0.031
890 0.031
891 0.031
892 0.031
893 0.031
894 0.031
895 0.031
896 0.031
897 0.031
898 0.031
899 0.031
900 0.031
901 0.031
902 0.031
903 0.031
904 0.031
905 0.031
906 0.031
907 0.031
908 0.031
909 0.031
910 0.031
911 0.031
912 0.031
913 0.031
914 0.031
915 0.031
916 0.031
917 0.031
918 0.031
919 0.031
920 0.031
921 0.031
922 0.031
923 0.031
924 0.031
925 0.031
926 0.031
927 0.031
928 0.031
929 0.031
930 0.031
931 0.031
932 0.031
933 0.031
934 0.031
935 0.031
936 0.031
937 0.031
938 0.031
939 0.031
940 0.031
941 0.031
942 0.031
943 0.031
944 0.031
945 0.031
946 0.031
947 0.031
948 0.031
949 0.031
950 0.031
951 0.031
952 0.031
953 0.031
954 0.031
955 0.031
956 0.031
957 0.031
958 0.031
959 0.031
960 0.031
961 0.031
962 0.031
963 0.031
964 0.031
965 0.031
966 0.031
967 0.031
968 0.031
969 0.031
970 0.031
971 0.031
972 0.031
973 0.031
974 0.031
975 0.031
976 0.031
977 0.031
978 0.031
979 0.031
980 0.031
981 0.031
982 0.031
983 0.031
984 0.031
985 0.031
986 0.031
987 0.031
988 0.031
989 0.031
990 0.031
991 0.031
992 0.031
993 0.031
994 0.031
995 0.031
996 0.031
997 0.031
998 0.031
999 0.031
1000 0.031
1001 0.031
1002 0.031
1003 0.031
1004 0.031
1005 0.031
1006 0.031
1007 0.031
1008 0.031
1009 0.031
1010 0.031
1011 0.031
1012 0.031
1013 0.031
1014 0.031
1015 0.031
1016 0.031
1017 0.031
1018 0.031
1019 0.031
1020 0.031
1021 0.031
1022 0.031
1023 0.031
1024 0.031
1025 0.031
1026 0.031
1027 0.031
1028 0.031
1029 0.031
1030 0.031
1031 0.031
1032 0.031
1033 0.031
1034 0.031
1035 0.031
1036 0.031
1037 0.031
1038 0.031
1039 0.031
1040 0.031
1041 0.031
1042 0.031
1043 0.031
1044 0.031
1045 0.031
1046 0.031
1047 0.031
1048 0.031
1049 0.031
1050 0.031
1051 0.031
1052 0.031
1053 0.031
1054 0.031
1055 0.031
1056 0.031
1057 0.031
1058 0.031
1059 0.031
1060 0.031
1061 0.031
1062 0.031
1063 0.031
1064 0.031
1065 0.031
1066 0.031
1067 0.031
1068 0.031
1069 0.031
1070 0.031
1071 0.031
1072 0.031
1073 0.031
1074 0.031
1075 0.031
1076 0.031
1077 0.031
1078 0.031
1079 0.031
1080 0.031
1081 0.031
1082 0.031
1083 0.031
1084 0.031
1085 0.031
1086 0.031
1087 0.031
1088 0.031
1089 0.031
1090 0.031
1091 0.031
1092 0.031
1093 0.031
1094 0.031
1095 0.031
1096 0.031
1097 0.031
1098 0.031
1099 0.031
1100 0.031
1101 0.031
1102 0.031
1103 0.031
1104 0.031
1105 0.031
1106 0.031
1107 0.031
1108 0.031
1109 0.031
1110 0.031
1111 0.031
1112 0.031
1113 0.031
1114 0.031
1115 0.031
1116 0.031
1117 0.031
1118 0.031
1119 0.031
1120 0.031
1121 0.031
1122 0.031
1123 0.031
1124 0.031
1125 0.031
1126 0.031
1127 0.031
1128 0.031
1129 0.031
1130 0.031
1131 0.031
1132 0.031
1133 0.031
1134 0.031
1135 0.031
1136 0.031
1137 0.031
1138 0.031
1139 0.031
1140 0.031
1141 0.031
1142 0.031
1143 0.031
1144 0.031
1145 0.031
1146 0.031
1147 0.031
1148 0.031
1149 0.031
1150 0.031
1151 0.031
1152 0.031
1153 0.031
1154 0.031
1155 0.031
1156 0.031
1157 0.031
1158 0.031
1159 0.031
1160 0.031
1161 0.031
1162 0.031
1163 0.031
1164 0.031
1165 0.031
1166 0.031
1167 0.031
1168 0.031
1169 0.031
1170 0.031
1171 0.031
1172 0.031
1173 0.031
1174 0.031
1175 0.031
1176 0.031
1177 0.031
1178 0.031
1179 0.031
1180 0.031
1181 0.031
1182 0.031
1183 0.031
1184 0.031
1185 0.031
1186 0.031
1187 0.031
1188 0.031
1189 0.031
1190 0.031
1191 0.031
1192 0.031
1193 0.031
1194 0.031
1195 0.031
1196 0.031
1197 0.031
1198 0.031
1199 0.031
1200 0.031
1201 0.031
1202 0.031
1203 0.031
1204 0.031
1205 0.031
1206 0.031
1207 0.031
1208 0.031
1209 0.031
1210 0.031
1211 0.031
1212 0.031
1213 0.031
1214 0.031
1215 0.031
1216 0.031
1217 0.031
1218 0.031
1219 0.031
1220 0.031
1221 0.031
1222 0.031
1223 0.031
1224 0.031
1225 0.031
1226 0.031
1227 0.031
1228 0.031
1229 0.031
1230 0.031
1231 0.031
1232 0.031
1233 0.031
1234 0.031
1235 0.031
1236 0.031
1237 0.031
1238 0.031
1239 0.031
1240 0.031
1241 0.031
1242 0.031
1243 0.031
1244 0.031
1245 0.031
1246 0.031
1247 0.031
1248 0.031
1249 0.031
1250 0.031
1251 0.031
1252 0.031
1253 0.031
1254 0.031
1255 0.031
1256 0.031
1257 0.031
1258 0.031
1259 0.031
1260 0.031
1261 0.031
1262 0.031
1263 0.031
1264 0.031
1265 0.031
1266 0.031
1267 0.031
1268 0.031
1269 0.031
1270 0.031
1271 0.031
1272 0.031
1273 0.031
1274 0.031
1275 0.031
1276 0.031
1277 0.031
1278 0.031
1279 0.031
1280 0.031
1281 0.031
1282 0.031
1283 0.031
1284 0.031
1285 0.031
1286 0.031
1287 0.031
1288 0.031
1289 0.031
1290 0.031
1291 0.031
1292 0.031
1293 0.031
1294 0.031
1295 0.031
1296 0.031
1297 0.031
1298 0.031
1299 0.031
1300 0.031
1301 0.031
1302 0.031
1303 0.031
1304 0.031
1305 0.031
1306 0.031
1307 0.031
1308 0.031
1309 0.031
1310 0.031
1311 0.031
1312 0.031
1313 0.031
1314 0.031
1315 0.031
1316 0.031
1317 0.031
1318 0.031
1319 0.031
1320 0.031
1321 0.031
1322 0.031
1323 0.031
1324 0.031
1325 0.031
1326 0.031
1327 0.031
1328 0.031
1329 0.031
1330 0.031
1331 0.031
1332 0.031
1333 0.031
1334 0.031
1335 0.031
1336 0.031
1337 0.031
1338 0.031
1339 0.031
1340 0.031
1341 0.031
1342 0.031
1343 0.031
1344 0.031
1345 0.031
1346 0.031
1347 0.031
1348 0.031
1349 0.031
1350 0.031
1351 0.031
1352 0.031
1353 0.031
1354 0.031
1355 0.031
1356 0.031
1357 0.031
1358 0.031
1359 0.031
1360 0.031
1361 0.031
1362 0.031
1363 0.031
1364 0.031
1365 0.031
1366 0.031
1367 0.031
1368 0.031
1369 0.031
1370 0.031
1371 0.031
1372 0.031
1373 0.031
1374 0.031
1375 0.031
1376 0.031
1377 0.031
1378 0.031
1379 0.031
1380 0.031
1381 0.031
1382 0.031
1383 0.031
1384 0.031
1385 0.031
1386 0.031
1387 0.031
1388 0.031
1389 0.031
1390 0.032
1391 0.032
1392 0.032
1393 0.032
1394 0.032
1395 0.032
1396 0.032
1397 0.032
1398 0.032
1399 0.032
1400 0.032
1401 0.032
1402 0.032
1403 0.032
1404 0.032
1405 0.032
1406 0.032
1407 0.032
1408 0.032
1409 0.032
1410 0.032
1411 0.032
1412 0.032
1413 0.032
1414 0.032
1415 0.032
1416 0.032
1417 0.032
1418 0.032
1419 0.032
1420 0.032
1421 0.032
1422 0.032
1423 0.032
1424 0.032
1425 0.032
1426 0.032
1427 0.032
1428 0.032
1429 0.032
1430 0.032
1431 0.032
1432 0.032
1433 0.032
1434 0.032
1435 0.032
1436 0.032
1437 0.032
1438 0.032
1439 0.032
1440 0.032
1441 0.032
1442 0.032
1443 0.032
1444 0.032
1445 0.032
1446 0.032
1447 0.032
1448 0.032
1449 0.032
1450 0.032
1451 0.032
1452 0.032
1453 0.032
1454 0.032
1455 0.032
1456 0.032
1457 0.032
1458 0.032
1459 0.032
1460 0.032
1461 0.032
1462 0.032
1463 0.032
1464 0.032
1465 0.032
1466 0.032
1467 0.032
1468 0.032
1469 0.032
1470 0.032
1471 0.032
1472 0.032
1473 0.032
1474 0.032
1475 0.032
1476 0.032
1477 0.032
1478 0.032
1479 0.032
1480 0.032
1481 0.032
1482 0.032
1483 0.032
1484 0.032
1485 0.032
1486 0.032
1487 0.032
1488 0.032
1489 0.032
1490 0.032
1491 0.032
1492 0.032
1493 0.032
1494 0.032
1495 0.032
1496 0.032
1497 0.032
1498 0.032
1499 0.032
1500 0.032
1501 0.032
1502 0.032
1503 0.032
1504 0.032
1505 0.032
1506 0.032
1507 0.032
1508 0.032
1509 0.032
1510 0.032
1511 0.032
1512 0.032
1513 0.032
1514 0.032
1515 0.032
1516 0.032
1517 0.032
1518 0.032
1519 0.032
1520 0.032
1521 0.032
1522 0.032
1523 0.032
1524 0.032
1525 0.032
1526 0.032
1527 0.032
1528 0.032
1529 0.032
1530 0.032
1531 0.032
1532 0.032
1533 0.032
1534 0.032
1535 0.032
1536 0.032
1537 0.032
1538 0.032
1539 0.032
1540 0.032
1541 0.032
1542 0.032
1543 0.032
1544 0.032
1545 0.032
1546 0.032
1547 0.032
1548 0.032
1549 0.032
1550 0.032
1551 0.032
1552 0.032
1553 0.032
1554 0.032
1555 0.032
1556 0.032
1557 0.032
1558 0.032
1559 0.032
1560 0.032
1561 0.032
1562 0.032
1563 0.032
1564 0.032
1565 0.032
1566 0.032
1567 0.032
1568 0.032
1569 0.032
1570 0.032
1571 0.032
1572 0.032
1573 0.032
1574 0.032
1575 0.032
1576 0.032
1577 0.032
1578 0.032
1579 0.032
1580 0.032
1581 0.032
1582 0.032
1583 0.032
1584 0.032
1585 0.032
1586 0.032
1587 0.032
1588 0.032
1589 0.032
1590 0.032
1591 0.032
1592 0.032
1593 0.032
1594 0.032
1595 0.032
1596 0.032
1597 0.032
1598 0.032
1599 0.032
1600 0.032
1601 0.032
1602 0.032
1603 0.032
1604 0.032
1605 0.032
1606 0.032
1607 0.032
1608 0.032
1609 0.032
1610 0.032
1611 0.032
1612 0.032
1613 0.032
1614 0.032
1615 0.032
1616 0.032
1617 0.032
1618 0.032
1619 0.032
1620 0.032
1621 0.032
1622 0.032
1623 0.032
1624 0.032
1625 0.032
1626 0.032
1627 0.032
1628 0.032
1629 0.032
1630 0.032
1631 0.032
1632 0.032
1633 0.032
1634 0.032
1635 0.032
1636 0.032
1637 0.032
1638 0.032
1639 0.032
1640 0.032
1641 0.032
1642 0.032
1643 0.032
1644 0.032
1645 0.032
1646 0.032
1647 0.032
1648 0.032
1649 0.032
1650 0.032
1651 0.032
1652 0.032
1653 0.032
1654 0.032
1655 0.032
1656 0.032
1657 0.032
1658 0.032
1659 0.032
1660 0.032
1661 0.032
1662 0.032
1663 0.032
1664 0.032
1665 0.032
1666 0.032
1667 0.032
1668 0.032
1669 0.032
1670 0.032
1671 0.032
1672 0.032
1673 0.032
1674 0.032
1675 0.032
1676 0.032
1677 0.032
1678 0.032
1679 0.032
1680 0.032
1681 0.032
1682 0.032
1683 0.032
1684 0.032
1685 0.032
1686 0.032
1687 0.032
1688 0.032
1689 0.032
1690 0.032
1691 0.032
1692 0.032
1693 0.032
1694 0.032
1695 0.032
1696 0.032
1697 0.032
1698 0.032
1699 0.032
1700 0.032
1701 0.032
1702 0.032
1703 0.032
1704 0.032
1705 0.032
1706 0.032
1707 0.032
1708 0.032
1709 0.032
1710 0.032
1711 0.032
1712 0.032
1713 0.032
1714 0.032
1715 0.032
1716 0.032
1717 0.032
1718 0.032
1719 0.032
1720 0.032
1721 0.032
1722 0.032
1723 0.032
1724 0.032
1725 0.032
1726 0.032
1727 0.032
1728 0.032
1729 0.032
1730 0.032
1731 0.032
1732 0.032
1733 0.032
1734 0.032
1735 0.032
1736 0.032
1737 0.032
1738 0.032
1739 0.032
1740 0.032
1741 0.032
1742 0.032
1743 0.032
1744 0.032
1745 0.032
1746 0.032
1747 0.032
1748 0.032
1749 0.032
1750 0.032
1751 0.032
1752 0.032
1753 0.032
1754 0.032
1755 0.032
1756 0.032
1757 0.032
1758 0.032
1759 0.032
1760 0.032
1761 0.032
1762 0.032
1763 0.032
1764 0.032
1765 0.032
1766 0.032
1767 0.033
1768 0.033
1769 0.033
1770 0.033
1771 0.033
1772 0.033
1773 0.033
1774 0.033
1775 0.033
1776 0.033
1777 0.033
1778 0.033
1779 0.033
1780 0.033
1781 0.033
1782 0.033
1783 0.033
1784 0.033
1785 0.033
1786 0.033
1787 0.033
1788 0.033
1789 0.033
1790 0.033
1791 0.033
1792 0.033
1793 0.033
1794 0.033
1795 0.033
1796 0.033
1797 0.033
1798 0.033
1799 0.033
1800 0.033
1801 0.033
1802 0.033
1803 0.033
1804 0.033
1805 0.033
1806 0.033
1807 0.033
1808 0.033
1809 0.033
1810 0.033
1811 0.033
1812 0.033
1813 0.033
1814 0.033
1815 0.033
1816 0.033
1817 0.033
1818 0.033
1819 0.033
1820 0.033
1821 0.033
1822 0.033
1823 0.033
1824 0.033
1825 0.033
1826 0.033
1827 0.033
1828 0.033
1829 0.033
1830 0.033
1831 0.033
1832 0.033
1833 0.033
1834 0.033
1835 0.033
1836 0.033
1837 0.033
1838 0.033
1839 0.033
1840 0.033
1841 0.033
1842 0.033
1843 0.033
1844 0.033
1845 0.033
1846 0.033
1847 0.033
1848 0.033
1849 0.033
1850 0.033
1851 0.033
1852 0.033
1853 0.033
1854 0.033
1855 0.033
1856 0.033
1857 0.033
1858 0.033
1859 0.033
1860 0.033
1861 0.033
1862 0.033
1863 0.033
1864 0.033
1865 0.033
1866 0.033
1867 0.033
1868 0.033
1869 0.033
1870 0.033
1871 0.033
1872 0.033
1873 0.033
1874 0.033
1875 0.033
1876 0.033
1877 0.033
1878 0.033
1879 0.033
1880 0.033
1881 0.033
1882 0.033
1883 0.033
1884 0.033
1885 0.033
1886 0.033
1887 0.033
1888 0.033
1889 0.033
1890 0.033
1891 0.033
1892 0.033
1893 0.033
1894 0.033
1895 0.033
1896 0.033
1897 0.033
1898 0.033
1899 0.033
1900 0.033
1901 0.033
1902 0.033
1903 0.033
1904 0.033
1905 0.033
1906 0.033
1907 0.033
1908 0.033
1909 0.033
1910 0.033
1911 0.033
1912 0.033
1913 0.033
1914 0.033
1915 0.033
1916 0.033
1917 0.033
1918 0.033
1919 0.033
1920 0.033
1921 0.033
1922 0.033
1923 0.033
1924 0.033
1925 0.033
1926 0.033
1927 0.033
1928 0.033
1929 0.033
1930 0.033
1931 0.033
1932 0.033
1933 0.033
1934 0.033
1935 0.033
1936 0.033
1937 0.033
1938 0.033
1939 0.033
1940 0.033
1941 0.033
1942 0.033
1943 0.033
1944 0.033
1945 0.033
1946 0.033
1947 0.033
1948 0.033
1949 0.033
1950 0.033
1951 0.033
1952 0.033
1953 0.033
1954 0.033
1955 0.033
1956 0.033
1957 0.033
1958 0.033
1959 0.033
1960 0.033
1961 0.033
1962 0.033
1963 0.033
1964 0.033
1965 0.033
1966 0.033
1967 0.033
1968 0.033
1969 0.033
1970 0.033
1971 0.033
1972 0.033
1973 0.033
1974 0.033
1975 0.033
1976 0.033
1977 0.033
1978 0.033
1979 0.033
1980 0.033
1981 0.033
1982 0.033
1983 0.033
1984 0.033
1985 0.033
1986 0.033
1987 0.033
1988 0.033
1989 0.033
1990 0.033
1991 0.033
1992 0.033
1993 0.033
1994 0.033
1995 0.033
1996 0.033
1997 0.033
1998 0.033
1999 0.033
2000 0.033
2001 0.033
2002 0.033
2003 0.033
2004 0.033
2005 0.033
2006 0.033
2007 0.033
2008 0.033
2009 0.033
2010 0.033
2011 0.033
2012 0.033
2013 0.033
2014 0.033
2015 0.033
2016 0.033
2017 0.033
2018 0.033
2019 0.033
2020 0.033
2021 0.033
2022 0.033
2023 0.033
2024 0.033
2025 0.033
2026 0.033
2027 0.033
2028 0.033
2029 0.033
2030 0.033
2031 0.033
2032 0.033
2033 0.033
2034 0.033
2035 0.033
2036 0.033
2037 0.033
2038 0.033
2039 0.033
2040 0.033
2041 0.033
2042 0.033
2043 0.033
2044 0.033
2045 0.033
2046 0.033
2047 0.033
2048 0.033
2049 0.033
2050 0.033
2051 0.033
2052 0.033
2053 0.033
2054 0.033
2055 0.033
2056 0.033
2057 0.033
2058 0.033
2059 0.033
2060 0.033
2061 0.033
2062 0.033
2063 0.033
2064 0.033
2065 0.033
2066 0.033
2067 0.033
2068 0.033
2069 0.033
2070 0.033
2071 0.033
2072 0.033
2073 0.033
2074 0.033
2075 0.033
2076 0.033
2077 0.033
2078 0.033
2079 0.033
2080 0.033
2081 0.033
2082 0.033
2083 0.033
2084 0.033
2085 0.033
2086 0.033
2087 0.033
2088 0.033
2089 0.033
2090 0.033
2091 0.033
2092 0.033
2093 0.033
2094 0.033
2095 0.033
2096 0.033
2097 0.033
2098 0.033
2099 0.033
2100 0.033
2101 0.033
2102 0.033
2103 0.033
2104 0.033
2105 0.033
2106 0.033
2107 0.033
2108 0.033
2109 0.033
2110 0.033
2111 0.033
2112 0.033
2113 0.033
2114 0.033
2115 0.033
2116 0.033
2117 0.033
2118 0.033
2119 0.033
2120 0.033
2121 0.033
2122 0.033
2123 0.033
2124 0.033
2125 0.033
2126 0.033
2127 0.033
2128 0.033
2129 0.033
2130 0.033
2131 0.033
2132 0.033
2133 0.033
2134 0.033
2135 0.033
2136 0.033
2137 0.033
2138 0.033
2139 0.033
2140 0.033
2141 0.033
2142 0.033
2143 0.033
2144 0.033
2145 0.033
2146 0.033
2147 0.033
2148 0.033
2149 0.033
2150 0.033
2151 0.033
2152 0.033
2153 0.033
2154 0.033
2155 0.033
2156 0.033
2157 0.033
2158 0.033
2159 0.033
2160 0.033
2161 0.033
2162 0.033
2163 0.033
2164 0.033
2165 0.033
2166 0.033
2167 0.033
2168 0.033
2169 0.033
2170 0.033
2171 0.033
2172 0.033
2173 0.033
2174 0.033
2175 0.033
2176 0.033
2177 0.033
2178 0.033
2179 0.033
2180 0.033
2181 0.033
2182 0.033
2183 0.033
2184 0.033
2185 0.033
2186 0.033
2187 0.033
2188 0.033
2189 0.033
2190 0.033
2191 0.033
2192 0.033
2193 0.033
2194 0.033
2195 0.033
2196 0.033
2197 0.033
2198 0.033
2199 0.033
2200 0.033
2201 0.033
2202 0.033
2203 0.033
2204 0.033
2205 0.033
2206 0.033
2207 0.033
2208 0.033
2209 0.033
2210 0.033
2211 0.033
2212 0.033
2213 0.033
2214 0.033
2215 0.033
2216 0.033
2217 0.033
2218 0.033
2219 0.033
2220 0.033
2221 0.033
2222 0.033
2223 0.033
2224 0.033
2225 0.033
2226 0.033
2227 0.033
2228 0.033
2229 0.033
2230 0.033
2231 0.033
2232 0.033
2233 0.033
2234 0.033
2235 0.033
2236 0.033
2237 0.033
2238 0.033
2239 0.033
2240 0.033
2241 0.033
2242 0.033
2243 0.033
2244 0.034
2245 0.034
2246 0.034
2247 0.034
2248 0.034
2249 0.034
2250 0.034
2251 0.034
2252 0.034
2253 0.034
2254 0.034
2255 0.034
2256 0.034
2257 0.034
2258 0.034
2259 0.034
2260 0.034
2261 0.034
2262 0.034
2263 0.034
2264 0.034
2265 0.034
2266 0.034
2267 0.034
2268 0.034
2269 0.034
2270 0.034
2271 0.034
2272 0.034
2273 0.034
2274 0.034
2275 0.034
2276 0.034
2277 0.034
2278 0.034
2279 0.034
2280 0.034
2281 0.034
2282 0.034
2283 0.034
2284 0.034
2285 0.034
2286 0.034
2287 0.034
2288 0.034
2289 0.034
2290 0.034
2291 0.034
2292 0.034
2293 0.034
2294 0.034
2295 0.034
2296 0.034
2297 0.034
2298 0.034
2299 0.034
2300 0.034
2301 0.034
2302 0.034
2303 0.034
2304 0.034
2305 0.034
2306 0.034
2307 0.034
2308 0.034
2309 0.034
2310 0.034
2311 0.034
2312 0.034
2313 0.034
2314 0.034
2315 0.034
2316 0.034
2317 0.034
2318 0.034
2319 0.034
2320 0.034
2321 0.034
2322 0.034
2323 0.034
2324 0.034
2325 0.034
2326 0.034
2327 0.034
2328 0.034
2329 0.034
2330 0.034
2331 0.034
2332 0.034
2333 0.034
2334 0.034
2335 0.034
2336 0.034
2337 0.034
2338 0.034
2339 0.034
2340 0.034
2341 0.034
2342 0.034
2343 0.034
2344 0.034
2345 0.034
2346 0.034
2347 0.034
2348 0.034
2349 0.034
2350 0.034
2351 0.034
2352 0.034
2353 0.034
2354 0.034
2355 0.034
2356 0.034
2357 0.034
2358 0.034
2359 0.034
2360 0.034
2361 0.034
2362 0.034
2363 0.034
2364 0.034
2365 0.034
2366 0.034
2367 0.034
2368 0.034
2369 0.034
2370 0.034
2371 0.034
2372 0.034
2373 0.034
2374 0.034
2375 0.034
2376 0.034
2377 0.034
2378 0.034
2379 0.034
2380 0.034
2381 0.034
2382 0.034
2383 0.034
2384 0.034
2385 0.034
2386 0.034
2387 0.034
2388 0.034
2389 0.034
2390 0.034
2391 0.034
2392 0.034
2393 0.034
2394 0.034
2395 0.034
2396 0.034
2397 0.034
2398 0.034
2399 0.034
2400 0.034
2401 0.034
2402 0.034
2403 0.034
2404 0.034
2405 0.034
2406 0.034
2407 0.034
2408 0.034
2409 0.034
2410 0.034
2411 0.034
2412 0.034
2413 0.034
2414 0.034
2415 0.034
2416 0.034
2417 0.034
2418 0.034
2419 0.034
2420 0.034
2421 0.034
2422 0.034
2423 0.034
2424 0.034
2425 0.034
2426 0.034
2427 0.034
2428 0.034
2429 0.034
2430 0.034
2431 0.034
2432 0.034
2433 0.034
2434 0.034
2435 0.034
2436 0.034
2437 0.034
2438 0.034
2439 0.034
2440 0.034
2441 0.034
2442 0.034
2443 0.034
2444 0.034
2445 0.034
2446 0.034
2447 0.034
2448 0.034
2449 0.034
2450 0.034
2451 0.034
2452 0.034
2453 0.034
2454 0.034
2455 0.034
2456 0.034
2457 0.034
2458 0.034
2459 0.034
2460 0.034
2461 0.034
2462 0.034
2463 0.034
2464 0.034
2465 0.034
2466 0.034
2467 0.034
2468 0.034
2469 0.034
2470 0.034
2471 0.034
2472 0.034
2473 0.034
2474 0.034
2475 0.034
2476 0.034
2477 0.034
2478 0.034
2479 0.034
2480 0.034
2481 0.034
2482 0.034
2483 0.034
2484 0.034
2485 0.034
2486 0.034
2487 0.034
2488 0.034
2489 0.034
2490 0.034
2491 0.034
2492 0.034
2493 0.034
2494 0.034
2495 0.034
2496 0.034
2497 0.034
2498 0.034
2499 0.034
};
\addlegendentry{betting}
\addplot [thick, forestgreen4416044]
table {%
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
6 0.001
6.5 0.001
7 0.001
7.5 0.001
8 0.001
8.5 0.001
9 0.001
9.5 0.002
10 0.003
10.5 0.003
11 0.003
11.5 0.003
12 0.003
12.5 0.003
13 0.003
13.5 0.004
14 0.005
14.5 0.005
15 0.005
15.5 0.006
16 0.006
16.5 0.007
17 0.007
17.5 0.007
18 0.007
18.5 0.007
19 0.007
19.5 0.007
20 0.007
20.5 0.007
21 0.007
21.5 0.007
22 0.007
22.5 0.008
23 0.008
23.5 0.008
24 0.008
24.5 0.008
25 0.008
25.5 0.008
26 0.008
26.5 0.008
27 0.009
27.5 0.009
28 0.009
28.5 0.009
29 0.009
29.5 0.009
30 0.009
30.5 0.009
31 0.009
31.5 0.01
32 0.01
32.5 0.01
33 0.01
33.5 0.01
34 0.011
34.5 0.012
35 0.012
35.5 0.012
36 0.012
36.5 0.012
37 0.012
37.5 0.012
38 0.012
38.5 0.012
39 0.012
39.5 0.012
40 0.012
40.5 0.012
41 0.012
41.5 0.012
42 0.012
42.5 0.012
43 0.013
43.5 0.013
44 0.013
44.5 0.014
45 0.014
45.5 0.014
46 0.014
46.5 0.014
47 0.014
47.5 0.014
48 0.014
48.5 0.014
49 0.014
49.5 0.014
50 0.014
50.5 0.014
51 0.014
51.5 0.014
52 0.014
52.5 0.014
53 0.014
53.5 0.014
54 0.014
54.5 0.014
55 0.014
55.5 0.014
56 0.014
56.5 0.014
57 0.014
57.5 0.014
58 0.014
58.5 0.014
59 0.014
59.5 0.015
60 0.016
60.5 0.017
61 0.017
61.5 0.017
62 0.017
62.5 0.017
63 0.017
63.5 0.017
64 0.017
64.5 0.017
65 0.017
65.5 0.017
66 0.017
66.5 0.017
67 0.017
67.5 0.017
68 0.017
68.5 0.017
69 0.017
69.5 0.017
70 0.017
70.5 0.017
71 0.017
71.5 0.017
72 0.017
72.5 0.017
73 0.017
73.5 0.017
74 0.017
74.5 0.017
75 0.017
75.5 0.017
76 0.017
76.5 0.017
77 0.017
77.5 0.017
78 0.017
78.5 0.017
79 0.017
79.5 0.017
80 0.017
80.5 0.017
81 0.017
81.5 0.017
82 0.017
82.5 0.017
83 0.017
83.5 0.017
84 0.017
84.5 0.017
85 0.017
85.5 0.017
86 0.017
86.5 0.017
87 0.017
87.5 0.017
88 0.017
88.5 0.017
89 0.017
89.5 0.017
90 0.017
90.5 0.017
91 0.017
91.5 0.017
92 0.017
92.5 0.017
93 0.017
93.5 0.017
94 0.017
94.5 0.017
95 0.017
95.5 0.017
96 0.017
96.5 0.017
97 0.017
97.5 0.017
98 0.017
98.5 0.017
99 0.017
99.5 0.017
100 0.017
100.5 0.017
101 0.017
101.5 0.017
102 0.017
102.5 0.017
103 0.017
103.5 0.017
104 0.017
104.5 0.017
105 0.017
105.5 0.017
106 0.017
106.5 0.017
107 0.018
107.5 0.019
108 0.019
108.5 0.019
109 0.019
109.5 0.019
110 0.019
110.5 0.019
111 0.019
111.5 0.019
112 0.019
112.5 0.019
113 0.019
113.5 0.019
114 0.019
114.5 0.019
115 0.019
115.5 0.019
116 0.019
116.5 0.019
117 0.019
117.5 0.019
118 0.019
118.5 0.019
119 0.019
119.5 0.019
120 0.019
120.5 0.019
121 0.019
121.5 0.019
122 0.019
122.5 0.019
123 0.019
123.5 0.019
124 0.019
124.5 0.019
125 0.019
125.5 0.019
126 0.019
126.5 0.019
127 0.019
127.5 0.019
128 0.019
128.5 0.019
129 0.019
129.5 0.019
130 0.019
130.5 0.019
131 0.019
131.5 0.019
132 0.019
132.5 0.019
133 0.019
133.5 0.019
134 0.019
134.5 0.019
135 0.019
135.5 0.019
136 0.019
136.5 0.019
137 0.019
137.5 0.019
138 0.019
138.5 0.019
139 0.019
139.5 0.019
140 0.019
140.5 0.019
141 0.019
141.5 0.019
142 0.019
142.5 0.019
143 0.019
143.5 0.019
144 0.019
144.5 0.019
145 0.019
145.5 0.019
146 0.019
146.5 0.02
147 0.02
147.5 0.02
148 0.02
148.5 0.02
149 0.02
149.5 0.02
150 0.02
150.5 0.02
151 0.02
151.5 0.02
152 0.02
152.5 0.02
153 0.02
153.5 0.02
154 0.02
154.5 0.02
155 0.02
155.5 0.02
156 0.02
156.5 0.02
157 0.02
157.5 0.02
158 0.02
158.5 0.02
159 0.02
159.5 0.02
160 0.02
160.5 0.02
161 0.02
161.5 0.02
162 0.02
162.5 0.02
163 0.02
163.5 0.02
164 0.02
164.5 0.02
165 0.02
165.5 0.02
166 0.02
166.5 0.02
167 0.02
167.5 0.02
168 0.02
168.5 0.02
169 0.02
169.5 0.02
170 0.02
170.5 0.02
171 0.02
171.5 0.02
172 0.02
172.5 0.02
173 0.02
173.5 0.02
174 0.02
174.5 0.02
175 0.02
175.5 0.02
176 0.02
176.5 0.02
177 0.02
177.5 0.02
178 0.02
178.5 0.02
179 0.02
179.5 0.02
180 0.02
180.5 0.02
181 0.02
181.5 0.02
182 0.02
182.5 0.02
183 0.02
183.5 0.02
184 0.02
184.5 0.02
185 0.02
185.5 0.02
186 0.02
186.5 0.02
187 0.02
187.5 0.02
188 0.02
188.5 0.02
189 0.02
189.5 0.02
190 0.02
190.5 0.02
191 0.02
191.5 0.02
192 0.02
192.5 0.02
193 0.02
193.5 0.02
194 0.02
194.5 0.02
195 0.02
195.5 0.02
196 0.02
196.5 0.02
197 0.02
197.5 0.02
198 0.02
198.5 0.02
199 0.02
199.5 0.02
200 0.02
200.5 0.02
201 0.02
201.5 0.02
202 0.02
202.5 0.02
203 0.02
203.5 0.02
204 0.02
204.5 0.02
205 0.02
205.5 0.02
206 0.02
206.5 0.02
207 0.02
207.5 0.02
208 0.02
208.5 0.02
209 0.02
209.5 0.02
210 0.02
210.5 0.02
211 0.02
211.5 0.02
212 0.02
212.5 0.02
213 0.02
213.5 0.02
214 0.02
214.5 0.02
215 0.02
215.5 0.02
216 0.02
216.5 0.02
217 0.02
217.5 0.02
218 0.02
218.5 0.02
219 0.02
219.5 0.02
220 0.02
220.5 0.02
221 0.02
221.5 0.02
222 0.02
222.5 0.02
223 0.02
223.5 0.02
224 0.02
224.5 0.02
225 0.02
225.5 0.02
226 0.02
226.5 0.02
227 0.02
227.5 0.02
228 0.02
228.5 0.02
229 0.02
229.5 0.021
230 0.021
230.5 0.021
231 0.021
231.5 0.021
232 0.021
232.5 0.021
233 0.021
233.5 0.021
234 0.021
234.5 0.021
235 0.021
235.5 0.021
236 0.021
236.5 0.021
237 0.021
237.5 0.021
238 0.021
238.5 0.021
239 0.021
239.5 0.021
240 0.021
240.5 0.021
241 0.021
241.5 0.021
242 0.021
242.5 0.021
243 0.021
243.5 0.021
244 0.021
244.5 0.021
245 0.021
245.5 0.021
246 0.021
246.5 0.021
247 0.021
247.5 0.021
248 0.021
248.5 0.021
249 0.021
249.5 0.021
250 0.021
250.5 0.021
251 0.021
251.5 0.022
252 0.022
252.5 0.022
253 0.022
253.5 0.022
254 0.022
254.5 0.022
255 0.022
255.5 0.022
256 0.022
256.5 0.022
257 0.022
257.5 0.022
258 0.022
258.5 0.022
259 0.022
259.5 0.022
260 0.022
260.5 0.022
261 0.022
261.5 0.022
262 0.022
262.5 0.022
263 0.022
263.5 0.022
264 0.022
264.5 0.022
265 0.022
265.5 0.022
266 0.022
266.5 0.022
267 0.022
267.5 0.022
268 0.022
268.5 0.022
269 0.022
269.5 0.022
270 0.022
270.5 0.022
271 0.022
271.5 0.022
272 0.022
272.5 0.022
273 0.022
273.5 0.022
274 0.022
274.5 0.022
275 0.022
275.5 0.022
276 0.022
276.5 0.022
277 0.022
277.5 0.022
278 0.022
278.5 0.022
279 0.022
279.5 0.022
280 0.022
280.5 0.022
281 0.022
281.5 0.022
282 0.022
282.5 0.022
283 0.022
283.5 0.022
284 0.022
284.5 0.022
285 0.022
285.5 0.022
286 0.022
286.5 0.022
287 0.022
287.5 0.022
288 0.022
288.5 0.022
289 0.022
289.5 0.022
290 0.022
290.5 0.022
291 0.022
291.5 0.022
292 0.022
292.5 0.022
293 0.022
293.5 0.022
294 0.022
294.5 0.022
295 0.022
295.5 0.022
296 0.022
296.5 0.022
297 0.022
297.5 0.022
298 0.022
298.5 0.022
299 0.022
299.5 0.022
300 0.022
300.5 0.022
301 0.022
301.5 0.022
302 0.022
302.5 0.022
303 0.022
303.5 0.022
304 0.022
304.5 0.022
305 0.022
305.5 0.022
306 0.022
306.5 0.022
307 0.022
307.5 0.022
308 0.022
308.5 0.022
309 0.022
309.5 0.022
310 0.022
310.5 0.022
311 0.022
311.5 0.022
312 0.022
312.5 0.022
313 0.022
313.5 0.022
314 0.022
314.5 0.022
315 0.022
315.5 0.022
316 0.022
316.5 0.022
317 0.022
317.5 0.022
318 0.022
318.5 0.022
319 0.022
319.5 0.022
320 0.022
320.5 0.022
321 0.022
321.5 0.022
322 0.022
322.5 0.022
323 0.022
323.5 0.022
324 0.022
324.5 0.022
325 0.022
325.5 0.022
326 0.022
326.5 0.022
327 0.022
327.5 0.022
328 0.022
328.5 0.022
329 0.022
329.5 0.022
330 0.022
330.5 0.022
331 0.022
331.5 0.022
332 0.022
332.5 0.022
333 0.022
333.5 0.022
334 0.022
334.5 0.022
335 0.022
335.5 0.022
336 0.022
336.5 0.022
337 0.022
337.5 0.022
338 0.022
338.5 0.022
339 0.022
339.5 0.022
340 0.022
340.5 0.022
341 0.022
341.5 0.022
342 0.022
342.5 0.022
343 0.022
343.5 0.022
344 0.022
344.5 0.022
345 0.022
345.5 0.022
346 0.022
346.5 0.022
347 0.022
347.5 0.022
348 0.022
348.5 0.022
349 0.022
349.5 0.022
350 0.022
350.5 0.022
351 0.022
351.5 0.022
352 0.022
352.5 0.022
353 0.022
353.5 0.022
354 0.022
354.5 0.022
355 0.022
355.5 0.022
356 0.022
356.5 0.022
357 0.022
357.5 0.022
358 0.022
358.5 0.022
359 0.022
359.5 0.022
360 0.022
360.5 0.022
361 0.022
361.5 0.022
362 0.022
362.5 0.022
363 0.022
363.5 0.022
364 0.022
364.5 0.022
365 0.022
365.5 0.022
366 0.022
366.5 0.022
367 0.022
367.5 0.022
368 0.022
368.5 0.022
369 0.022
369.5 0.022
370 0.022
370.5 0.022
371 0.022
371.5 0.022
372 0.022
372.5 0.022
373 0.022
373.5 0.022
374 0.022
374.5 0.022
375 0.022
375.5 0.022
376 0.022
376.5 0.022
377 0.022
377.5 0.022
378 0.022
378.5 0.022
379 0.022
379.5 0.022
380 0.022
380.5 0.022
381 0.022
381.5 0.022
382 0.022
382.5 0.022
383 0.022
383.5 0.022
384 0.022
384.5 0.022
385 0.023
385.5 0.023
386 0.023
386.5 0.023
387 0.023
387.5 0.023
388 0.023
388.5 0.023
389 0.023
389.5 0.023
390 0.023
390.5 0.023
391 0.023
391.5 0.023
392 0.023
392.5 0.023
393 0.023
393.5 0.023
394 0.023
394.5 0.023
395 0.023
395.5 0.023
396 0.023
396.5 0.023
397 0.023
397.5 0.023
398 0.023
398.5 0.023
399 0.023
399.5 0.023
400 0.023
400.5 0.023
401 0.023
401.5 0.023
402 0.023
402.5 0.023
403 0.023
403.5 0.023
404 0.023
404.5 0.023
405 0.023
405.5 0.023
406 0.023
406.5 0.023
407 0.023
407.5 0.023
408 0.023
408.5 0.023
409 0.023
409.5 0.023
410 0.023
410.5 0.023
411 0.023
411.5 0.023
412 0.023
412.5 0.023
413 0.023
413.5 0.023
414 0.023
414.5 0.023
415 0.023
415.5 0.023
416 0.023
416.5 0.023
417 0.023
417.5 0.023
418 0.023
418.5 0.023
419 0.023
419.5 0.023
420 0.023
420.5 0.023
421 0.023
421.5 0.023
422 0.023
422.5 0.023
423 0.023
423.5 0.023
424 0.023
424.5 0.023
425 0.023
425.5 0.023
426 0.023
426.5 0.023
427 0.023
427.5 0.023
428 0.023
428.5 0.023
429 0.023
429.5 0.023
430 0.023
430.5 0.023
431 0.023
431.5 0.023
432 0.023
432.5 0.023
433 0.023
433.5 0.023
434 0.023
434.5 0.023
435 0.023
435.5 0.023
436 0.023
436.5 0.023
437 0.023
437.5 0.023
438 0.023
438.5 0.023
439 0.023
439.5 0.023
440 0.023
440.5 0.023
441 0.023
441.5 0.023
442 0.023
442.5 0.023
443 0.023
443.5 0.023
444 0.023
444.5 0.023
445 0.023
445.5 0.023
446 0.023
446.5 0.023
447 0.023
447.5 0.023
448 0.023
448.5 0.023
449 0.023
449.5 0.023
450 0.023
450.5 0.023
451 0.023
451.5 0.023
452 0.023
452.5 0.023
453 0.023
453.5 0.023
454 0.023
454.5 0.023
455 0.023
455.5 0.024
456 0.024
456.5 0.024
457 0.024
457.5 0.024
458 0.024
458.5 0.024
459 0.024
459.5 0.024
460 0.024
460.5 0.024
461 0.024
461.5 0.024
462 0.025
462.5 0.025
463 0.025
463.5 0.025
464 0.025
464.5 0.025
465 0.025
465.5 0.025
466 0.025
466.5 0.025
467 0.025
467.5 0.025
468 0.025
468.5 0.025
469 0.025
469.5 0.025
470 0.025
470.5 0.025
471 0.025
471.5 0.025
472 0.025
472.5 0.025
473 0.025
473.5 0.025
474 0.025
474.5 0.025
475 0.025
475.5 0.025
476 0.025
476.5 0.025
477 0.025
477.5 0.025
478 0.025
478.5 0.025
479 0.025
479.5 0.025
480 0.025
480.5 0.025
481 0.025
481.5 0.025
482 0.025
482.5 0.025
483 0.025
483.5 0.025
484 0.025
484.5 0.025
485 0.025
485.5 0.025
486 0.025
486.5 0.025
487 0.025
487.5 0.025
488 0.025
488.5 0.025
489 0.025
489.5 0.025
490 0.025
490.5 0.025
491 0.025
491.5 0.025
492 0.025
492.5 0.025
493 0.025
493.5 0.025
494 0.025
494.5 0.025
495 0.025
495.5 0.025
496 0.025
496.5 0.025
497 0.025
497.5 0.025
498 0.025
498.5 0.025
499 0.025
499.5 0.025
500 0.025
500.5 0.025
501 0.025
501.5 0.025
502 0.025
502.5 0.025
503 0.025
503.5 0.025
504 0.025
504.5 0.025
505 0.025
505.5 0.025
506 0.025
506.5 0.025
507 0.025
507.5 0.025
508 0.025
508.5 0.025
509 0.025
509.5 0.025
510 0.025
510.5 0.025
511 0.025
511.5 0.025
512 0.025
512.5 0.025
513 0.025
513.5 0.025
514 0.025
514.5 0.025
515 0.025
515.5 0.025
516 0.025
516.5 0.025
517 0.025
517.5 0.025
518 0.025
518.5 0.025
519 0.025
519.5 0.025
520 0.025
520.5 0.025
521 0.025
521.5 0.025
522 0.025
522.5 0.025
523 0.025
523.5 0.025
524 0.025
524.5 0.025
525 0.025
525.5 0.025
526 0.025
526.5 0.025
527 0.025
527.5 0.025
528 0.025
528.5 0.025
529 0.025
529.5 0.025
530 0.025
530.5 0.025
531 0.025
531.5 0.025
532 0.025
532.5 0.025
533 0.025
533.5 0.025
534 0.025
534.5 0.025
535 0.025
535.5 0.025
536 0.025
536.5 0.025
537 0.025
537.5 0.025
538 0.025
538.5 0.025
539 0.025
539.5 0.025
540 0.025
540.5 0.025
541 0.025
541.5 0.025
542 0.025
542.5 0.025
543 0.025
543.5 0.025
544 0.025
544.5 0.025
545 0.025
545.5 0.025
546 0.025
546.5 0.025
547 0.025
547.5 0.025
548 0.025
548.5 0.025
549 0.025
549.5 0.025
550 0.025
550.5 0.025
551 0.025
551.5 0.025
552 0.025
552.5 0.025
553 0.025
553.5 0.025
554 0.025
554.5 0.025
555 0.025
555.5 0.025
556 0.025
556.5 0.025
557 0.025
557.5 0.025
558 0.025
558.5 0.025
559 0.025
559.5 0.025
560 0.025
560.5 0.025
561 0.025
561.5 0.025
562 0.025
562.5 0.025
563 0.025
563.5 0.025
564 0.025
564.5 0.025
565 0.025
565.5 0.025
566 0.025
566.5 0.025
567 0.025
567.5 0.025
568 0.025
568.5 0.026
569 0.026
569.5 0.026
570 0.026
570.5 0.026
571 0.026
571.5 0.026
572 0.026
572.5 0.026
573 0.026
573.5 0.026
574 0.026
574.5 0.026
575 0.026
575.5 0.026
576 0.026
576.5 0.026
577 0.026
577.5 0.026
578 0.026
578.5 0.026
579 0.026
579.5 0.026
580 0.026
580.5 0.026
581 0.026
581.5 0.026
582 0.026
582.5 0.026
583 0.026
583.5 0.026
584 0.027
584.5 0.027
585 0.027
585.5 0.027
586 0.027
586.5 0.027
587 0.027
587.5 0.027
588 0.027
588.5 0.027
589 0.027
589.5 0.027
590 0.027
590.5 0.027
591 0.027
591.5 0.027
592 0.027
592.5 0.027
593 0.027
593.5 0.027
594 0.027
594.5 0.027
595 0.027
595.5 0.027
596 0.027
596.5 0.027
597 0.027
597.5 0.027
598 0.027
598.5 0.027
599 0.027
599.5 0.027
600 0.027
600.5 0.027
601 0.027
601.5 0.027
602 0.027
602.5 0.027
603 0.027
603.5 0.027
604 0.027
604.5 0.027
605 0.027
605.5 0.027
606 0.027
606.5 0.027
607 0.027
607.5 0.027
608 0.027
608.5 0.027
609 0.027
609.5 0.027
610 0.027
610.5 0.027
611 0.027
611.5 0.027
612 0.027
612.5 0.027
613 0.027
613.5 0.027
614 0.027
614.5 0.027
615 0.027
615.5 0.027
616 0.027
616.5 0.027
617 0.027
617.5 0.027
618 0.027
618.5 0.027
619 0.027
619.5 0.027
620 0.027
620.5 0.027
621 0.027
621.5 0.027
622 0.027
622.5 0.027
623 0.027
623.5 0.027
624 0.027
624.5 0.027
625 0.027
625.5 0.027
626 0.027
626.5 0.027
627 0.027
627.5 0.027
628 0.027
628.5 0.027
629 0.027
629.5 0.027
630 0.027
630.5 0.027
631 0.027
631.5 0.027
632 0.027
632.5 0.027
633 0.027
633.5 0.027
634 0.027
634.5 0.027
635 0.027
635.5 0.027
636 0.027
636.5 0.027
637 0.027
637.5 0.027
638 0.027
638.5 0.027
639 0.027
639.5 0.027
640 0.027
640.5 0.027
641 0.027
641.5 0.027
642 0.027
642.5 0.027
643 0.027
643.5 0.027
644 0.027
644.5 0.027
645 0.027
645.5 0.027
646 0.027
646.5 0.027
647 0.027
647.5 0.027
648 0.027
648.5 0.027
649 0.027
649.5 0.027
650 0.027
650.5 0.027
651 0.027
651.5 0.027
652 0.027
652.5 0.027
653 0.027
653.5 0.027
654 0.027
654.5 0.027
655 0.027
655.5 0.027
656 0.027
656.5 0.027
657 0.027
657.5 0.027
658 0.027
658.5 0.027
659 0.027
659.5 0.027
660 0.027
660.5 0.027
661 0.027
661.5 0.027
662 0.027
662.5 0.027
663 0.027
663.5 0.027
664 0.027
664.5 0.027
665 0.027
665.5 0.027
666 0.027
666.5 0.027
667 0.027
667.5 0.027
668 0.027
668.5 0.027
669 0.027
669.5 0.027
670 0.027
670.5 0.027
671 0.027
671.5 0.027
672 0.027
672.5 0.027
673 0.027
673.5 0.027
674 0.027
674.5 0.027
675 0.027
675.5 0.027
676 0.027
676.5 0.027
677 0.027
677.5 0.027
678 0.027
678.5 0.027
679 0.027
679.5 0.027
680 0.027
680.5 0.027
681 0.027
681.5 0.027
682 0.027
682.5 0.027
683 0.027
683.5 0.027
684 0.027
684.5 0.027
685 0.027
685.5 0.027
686 0.027
686.5 0.027
687 0.027
687.5 0.027
688 0.027
688.5 0.027
689 0.027
689.5 0.027
690 0.027
690.5 0.027
691 0.027
691.5 0.027
692 0.027
692.5 0.027
693 0.027
693.5 0.027
694 0.027
694.5 0.027
695 0.027
695.5 0.027
696 0.027
696.5 0.027
697 0.028
697.5 0.028
698 0.028
698.5 0.028
699 0.028
699.5 0.028
700 0.028
700.5 0.028
701 0.028
701.5 0.028
702 0.028
702.5 0.028
703 0.028
703.5 0.028
704 0.028
704.5 0.028
705 0.028
705.5 0.028
706 0.028
706.5 0.028
707 0.028
707.5 0.028
708 0.028
708.5 0.028
709 0.028
709.5 0.028
710 0.028
710.5 0.028
711 0.028
711.5 0.028
712 0.028
712.5 0.028
713 0.028
713.5 0.028
714 0.028
714.5 0.028
715 0.028
715.5 0.028
716 0.028
716.5 0.028
717 0.028
717.5 0.028
718 0.028
718.5 0.028
719 0.028
719.5 0.028
720 0.028
720.5 0.028
721 0.028
721.5 0.028
722 0.028
722.5 0.028
723 0.028
723.5 0.028
724 0.028
724.5 0.028
725 0.028
725.5 0.028
726 0.028
726.5 0.028
727 0.028
727.5 0.028
728 0.028
728.5 0.028
729 0.028
729.5 0.028
730 0.028
730.5 0.028
731 0.028
731.5 0.028
732 0.028
732.5 0.028
733 0.028
733.5 0.028
734 0.028
734.5 0.028
735 0.028
735.5 0.028
736 0.028
736.5 0.028
737 0.028
737.5 0.028
738 0.028
738.5 0.028
739 0.028
739.5 0.028
740 0.028
740.5 0.028
741 0.028
741.5 0.028
742 0.028
742.5 0.028
743 0.028
743.5 0.028
744 0.029
744.5 0.029
745 0.029
745.5 0.029
746 0.029
746.5 0.029
747 0.029
747.5 0.029
748 0.029
748.5 0.029
749 0.029
749.5 0.029
750 0.029
750.5 0.029
751 0.029
751.5 0.029
752 0.029
752.5 0.029
753 0.029
753.5 0.029
754 0.029
754.5 0.029
755 0.029
755.5 0.029
756 0.029
756.5 0.029
757 0.029
757.5 0.029
758 0.029
758.5 0.029
759 0.029
759.5 0.029
760 0.029
760.5 0.029
761 0.029
761.5 0.029
762 0.029
762.5 0.029
763 0.029
763.5 0.029
764 0.029
764.5 0.029
765 0.029
765.5 0.029
766 0.029
766.5 0.029
767 0.029
767.5 0.029
768 0.029
768.5 0.029
769 0.029
769.5 0.029
770 0.029
770.5 0.029
771 0.029
771.5 0.029
772 0.029
772.5 0.029
773 0.029
773.5 0.029
774 0.029
774.5 0.029
775 0.029
775.5 0.029
776 0.029
776.5 0.029
777 0.029
777.5 0.029
778 0.029
778.5 0.029
779 0.029
779.5 0.029
780 0.029
780.5 0.029
781 0.029
781.5 0.029
782 0.029
782.5 0.029
783 0.029
783.5 0.029
784 0.029
784.5 0.029
785 0.029
785.5 0.029
786 0.029
786.5 0.029
787 0.029
787.5 0.029
788 0.029
788.5 0.029
789 0.029
789.5 0.029
790 0.029
790.5 0.029
791 0.029
791.5 0.029
792 0.029
792.5 0.029
793 0.029
793.5 0.029
794 0.029
794.5 0.029
795 0.029
795.5 0.029
796 0.029
796.5 0.029
797 0.029
797.5 0.029
798 0.029
798.5 0.029
799 0.029
799.5 0.029
800 0.029
800.5 0.029
801 0.029
801.5 0.029
802 0.029
802.5 0.029
803 0.029
803.5 0.029
804 0.029
804.5 0.029
805 0.029
805.5 0.029
806 0.029
806.5 0.029
807 0.029
807.5 0.029
808 0.029
808.5 0.029
809 0.029
809.5 0.029
810 0.029
810.5 0.029
811 0.029
811.5 0.029
812 0.029
812.5 0.029
813 0.029
813.5 0.029
814 0.029
814.5 0.029
815 0.029
815.5 0.029
816 0.029
816.5 0.029
817 0.029
817.5 0.029
818 0.029
818.5 0.029
819 0.029
819.5 0.029
820 0.029
820.5 0.029
821 0.029
821.5 0.029
822 0.029
822.5 0.029
823 0.029
823.5 0.029
824 0.029
824.5 0.029
825 0.029
825.5 0.029
826 0.029
826.5 0.029
827 0.029
827.5 0.029
828 0.029
828.5 0.029
829 0.029
829.5 0.029
830 0.029
830.5 0.029
831 0.029
831.5 0.029
832 0.029
832.5 0.029
833 0.029
833.5 0.029
834 0.029
834.5 0.029
835 0.029
835.5 0.029
836 0.029
836.5 0.029
837 0.029
837.5 0.029
838 0.029
838.5 0.029
839 0.029
839.5 0.029
840 0.029
840.5 0.029
841 0.029
841.5 0.029
842 0.029
842.5 0.029
843 0.029
843.5 0.029
844 0.029
844.5 0.029
845 0.029
845.5 0.029
846 0.029
846.5 0.029
847 0.029
847.5 0.029
848 0.029
848.5 0.029
849 0.029
849.5 0.029
850 0.029
850.5 0.029
851 0.029
851.5 0.029
852 0.029
852.5 0.029
853 0.029
853.5 0.029
854 0.029
854.5 0.029
855 0.029
855.5 0.029
856 0.029
856.5 0.029
857 0.029
857.5 0.029
858 0.029
858.5 0.029
859 0.029
859.5 0.029
860 0.029
860.5 0.029
861 0.029
861.5 0.029
862 0.029
862.5 0.029
863 0.029
863.5 0.029
864 0.029
864.5 0.029
865 0.029
865.5 0.029
866 0.029
866.5 0.029
867 0.029
867.5 0.029
868 0.029
868.5 0.029
869 0.029
869.5 0.029
870 0.029
870.5 0.029
871 0.029
871.5 0.029
872 0.029
872.5 0.029
873 0.029
873.5 0.029
874 0.029
874.5 0.029
875 0.029
875.5 0.029
876 0.029
876.5 0.029
877 0.029
877.5 0.029
878 0.029
878.5 0.029
879 0.029
879.5 0.029
880 0.029
880.5 0.029
881 0.029
881.5 0.029
882 0.029
882.5 0.029
883 0.029
883.5 0.029
884 0.029
884.5 0.029
885 0.029
885.5 0.029
886 0.029
886.5 0.029
887 0.029
887.5 0.029
888 0.029
888.5 0.029
889 0.029
889.5 0.029
890 0.029
890.5 0.029
891 0.029
891.5 0.029
892 0.029
892.5 0.029
893 0.029
893.5 0.029
894 0.029
894.5 0.029
895 0.029
895.5 0.029
896 0.029
896.5 0.029
897 0.029
897.5 0.029
898 0.029
898.5 0.029
899 0.029
899.5 0.029
900 0.029
900.5 0.029
901 0.029
901.5 0.029
902 0.029
902.5 0.029
903 0.029
903.5 0.029
904 0.029
904.5 0.029
905 0.029
905.5 0.029
906 0.029
906.5 0.029
907 0.029
907.5 0.029
908 0.029
908.5 0.029
909 0.029
909.5 0.029
910 0.029
910.5 0.03
911 0.03
911.5 0.03
912 0.03
912.5 0.03
913 0.03
913.5 0.03
914 0.03
914.5 0.03
915 0.03
915.5 0.03
916 0.03
916.5 0.03
917 0.03
917.5 0.03
918 0.03
918.5 0.03
919 0.03
919.5 0.03
920 0.03
920.5 0.03
921 0.03
921.5 0.03
922 0.03
922.5 0.03
923 0.03
923.5 0.03
924 0.03
924.5 0.03
925 0.03
925.5 0.03
926 0.03
926.5 0.03
927 0.03
927.5 0.03
928 0.03
928.5 0.03
929 0.03
929.5 0.03
930 0.03
930.5 0.03
931 0.03
931.5 0.03
932 0.03
932.5 0.03
933 0.03
933.5 0.03
934 0.03
934.5 0.03
935 0.03
935.5 0.03
936 0.03
936.5 0.03
937 0.03
937.5 0.03
938 0.03
938.5 0.03
939 0.03
939.5 0.03
940 0.03
940.5 0.03
941 0.03
941.5 0.03
942 0.03
942.5 0.03
943 0.03
943.5 0.03
944 0.03
944.5 0.03
945 0.03
945.5 0.03
946 0.03
946.5 0.03
947 0.03
947.5 0.03
948 0.03
948.5 0.03
949 0.03
949.5 0.03
950 0.03
950.5 0.03
951 0.03
951.5 0.03
952 0.03
952.5 0.03
953 0.03
953.5 0.03
954 0.03
954.5 0.03
955 0.03
955.5 0.03
956 0.03
956.5 0.03
957 0.03
957.5 0.03
958 0.03
958.5 0.03
959 0.03
959.5 0.03
960 0.03
960.5 0.03
961 0.03
961.5 0.03
962 0.03
962.5 0.03
963 0.03
963.5 0.03
964 0.03
964.5 0.03
965 0.03
965.5 0.03
966 0.03
966.5 0.03
967 0.03
967.5 0.03
968 0.03
968.5 0.03
969 0.03
969.5 0.03
970 0.03
970.5 0.03
971 0.03
971.5 0.03
972 0.03
972.5 0.03
973 0.03
973.5 0.03
974 0.03
974.5 0.03
975 0.03
975.5 0.03
976 0.03
976.5 0.03
977 0.03
977.5 0.03
978 0.03
978.5 0.03
979 0.03
979.5 0.03
980 0.03
980.5 0.03
981 0.03
981.5 0.03
982 0.03
982.5 0.03
983 0.03
983.5 0.03
984 0.03
984.5 0.03
985 0.03
985.5 0.03
986 0.03
986.5 0.03
987 0.03
987.5 0.03
988 0.03
988.5 0.03
989 0.03
989.5 0.03
990 0.03
990.5 0.03
991 0.03
991.5 0.03
992 0.03
992.5 0.03
993 0.03
993.5 0.03
994 0.03
994.5 0.03
995 0.03
995.5 0.03
996 0.03
996.5 0.03
997 0.03
997.5 0.03
998 0.03
998.5 0.03
999 0.03
999.5 0.03
1000 0.03
1000.5 0.03
1001 0.03
1001.5 0.03
1002 0.03
1002.5 0.03
1003 0.03
1003.5 0.03
1004 0.03
1004.5 0.03
1005 0.03
1005.5 0.03
1006 0.03
1006.5 0.03
1007 0.03
1007.5 0.03
1008 0.03
1008.5 0.03
1009 0.03
1009.5 0.03
1010 0.03
1010.5 0.03
1011 0.03
1011.5 0.03
1012 0.03
1012.5 0.03
1013 0.03
1013.5 0.03
1014 0.03
1014.5 0.03
1015 0.03
1015.5 0.03
1016 0.03
1016.5 0.03
1017 0.03
1017.5 0.03
1018 0.03
1018.5 0.03
1019 0.03
1019.5 0.03
1020 0.03
1020.5 0.03
1021 0.03
1021.5 0.03
1022 0.03
1022.5 0.03
1023 0.03
1023.5 0.03
1024 0.03
1024.5 0.03
1025 0.03
1025.5 0.03
1026 0.03
1026.5 0.03
1027 0.03
1027.5 0.03
1028 0.03
1028.5 0.03
1029 0.03
1029.5 0.03
1030 0.03
1030.5 0.03
1031 0.03
1031.5 0.03
1032 0.03
1032.5 0.03
1033 0.03
1033.5 0.03
1034 0.03
1034.5 0.03
1035 0.03
1035.5 0.03
1036 0.03
1036.5 0.03
1037 0.03
1037.5 0.03
1038 0.03
1038.5 0.03
1039 0.03
1039.5 0.03
1040 0.03
1040.5 0.03
1041 0.03
1041.5 0.03
1042 0.03
1042.5 0.03
1043 0.03
1043.5 0.03
1044 0.03
1044.5 0.03
1045 0.03
1045.5 0.03
1046 0.03
1046.5 0.03
1047 0.03
1047.5 0.03
1048 0.03
1048.5 0.03
1049 0.03
1049.5 0.03
1050 0.03
1050.5 0.03
1051 0.03
1051.5 0.03
1052 0.03
1052.5 0.03
1053 0.03
1053.5 0.03
1054 0.03
1054.5 0.03
1055 0.03
1055.5 0.03
1056 0.03
1056.5 0.03
1057 0.03
1057.5 0.03
1058 0.03
1058.5 0.03
1059 0.03
1059.5 0.03
1060 0.03
1060.5 0.03
1061 0.031
1061.5 0.031
1062 0.031
1062.5 0.031
1063 0.031
1063.5 0.031
1064 0.031
1064.5 0.031
1065 0.031
1065.5 0.031
1066 0.031
1066.5 0.031
1067 0.031
1067.5 0.031
1068 0.031
1068.5 0.031
1069 0.031
1069.5 0.031
1070 0.031
1070.5 0.031
1071 0.031
1071.5 0.031
1072 0.031
1072.5 0.031
1073 0.031
1073.5 0.031
1074 0.031
1074.5 0.031
1075 0.031
1075.5 0.031
1076 0.031
1076.5 0.031
1077 0.031
1077.5 0.031
1078 0.031
1078.5 0.031
1079 0.031
1079.5 0.031
1080 0.031
1080.5 0.031
1081 0.031
1081.5 0.031
1082 0.031
1082.5 0.031
1083 0.031
1083.5 0.031
1084 0.031
1084.5 0.031
1085 0.031
1085.5 0.031
1086 0.031
1086.5 0.031
1087 0.031
1087.5 0.031
1088 0.031
1088.5 0.031
1089 0.031
1089.5 0.031
1090 0.031
1090.5 0.031
1091 0.031
1091.5 0.031
1092 0.031
1092.5 0.031
1093 0.031
1093.5 0.031
1094 0.031
1094.5 0.031
1095 0.031
1095.5 0.031
1096 0.031
1096.5 0.031
1097 0.031
1097.5 0.031
1098 0.031
1098.5 0.031
1099 0.031
1099.5 0.031
1100 0.031
1100.5 0.031
1101 0.031
1101.5 0.031
1102 0.031
1102.5 0.031
1103 0.031
1103.5 0.031
1104 0.031
1104.5 0.031
1105 0.031
1105.5 0.031
1106 0.031
1106.5 0.031
1107 0.031
1107.5 0.031
1108 0.031
1108.5 0.031
1109 0.031
1109.5 0.031
1110 0.031
1110.5 0.031
1111 0.031
1111.5 0.031
1112 0.031
1112.5 0.031
1113 0.031
1113.5 0.031
1114 0.031
1114.5 0.031
1115 0.031
1115.5 0.031
1116 0.031
1116.5 0.031
1117 0.031
1117.5 0.031
1118 0.031
1118.5 0.031
1119 0.031
1119.5 0.031
1120 0.031
1120.5 0.031
1121 0.031
1121.5 0.031
1122 0.031
1122.5 0.031
1123 0.031
1123.5 0.031
1124 0.031
1124.5 0.031
1125 0.031
1125.5 0.031
1126 0.031
1126.5 0.031
1127 0.031
1127.5 0.031
1128 0.031
1128.5 0.031
1129 0.031
1129.5 0.031
1130 0.031
1130.5 0.031
1131 0.031
1131.5 0.031
1132 0.031
1132.5 0.031
1133 0.031
1133.5 0.031
1134 0.031
1134.5 0.031
1135 0.031
1135.5 0.031
1136 0.031
1136.5 0.031
1137 0.031
1137.5 0.031
1138 0.031
1138.5 0.031
1139 0.031
1139.5 0.031
1140 0.031
1140.5 0.031
1141 0.031
1141.5 0.031
1142 0.031
1142.5 0.031
1143 0.031
1143.5 0.031
1144 0.031
1144.5 0.031
1145 0.031
1145.5 0.031
1146 0.031
1146.5 0.031
1147 0.031
1147.5 0.031
1148 0.031
1148.5 0.031
1149 0.031
1149.5 0.031
1150 0.031
1150.5 0.031
1151 0.031
1151.5 0.031
1152 0.031
1152.5 0.031
1153 0.031
1153.5 0.031
1154 0.031
1154.5 0.031
1155 0.031
1155.5 0.031
1156 0.031
1156.5 0.031
1157 0.031
1157.5 0.031
1158 0.031
1158.5 0.031
1159 0.031
1159.5 0.031
1160 0.031
1160.5 0.031
1161 0.031
1161.5 0.031
1162 0.031
1162.5 0.031
1163 0.031
1163.5 0.031
1164 0.031
1164.5 0.031
1165 0.031
1165.5 0.031
1166 0.031
1166.5 0.031
1167 0.031
1167.5 0.031
1168 0.031
1168.5 0.031
1169 0.031
1169.5 0.031
1170 0.031
1170.5 0.031
1171 0.031
1171.5 0.031
1172 0.031
1172.5 0.031
1173 0.031
1173.5 0.031
1174 0.031
1174.5 0.031
1175 0.031
1175.5 0.031
1176 0.031
1176.5 0.031
1177 0.031
1177.5 0.031
1178 0.031
1178.5 0.031
1179 0.031
1179.5 0.031
1180 0.031
1180.5 0.031
1181 0.031
1181.5 0.031
1182 0.031
1182.5 0.031
1183 0.031
1183.5 0.031
1184 0.031
1184.5 0.031
1185 0.031
1185.5 0.031
1186 0.031
1186.5 0.031
1187 0.031
1187.5 0.031
1188 0.031
1188.5 0.031
1189 0.031
1189.5 0.031
1190 0.031
1190.5 0.031
1191 0.031
1191.5 0.031
1192 0.031
1192.5 0.031
1193 0.031
1193.5 0.031
1194 0.031
1194.5 0.031
1195 0.031
1195.5 0.031
1196 0.031
1196.5 0.031
1197 0.031
1197.5 0.031
1198 0.031
1198.5 0.031
1199 0.031
1199.5 0.031
1200 0.031
1200.5 0.031
1201 0.031
1201.5 0.031
1202 0.031
1202.5 0.031
1203 0.031
1203.5 0.031
1204 0.031
1204.5 0.031
1205 0.031
1205.5 0.031
1206 0.031
1206.5 0.031
1207 0.031
1207.5 0.031
1208 0.031
1208.5 0.031
1209 0.031
1209.5 0.031
1210 0.031
1210.5 0.031
1211 0.031
1211.5 0.031
1212 0.031
1212.5 0.031
1213 0.031
1213.5 0.031
1214 0.031
1214.5 0.031
1215 0.031
1215.5 0.031
1216 0.031
1216.5 0.031
1217 0.031
1217.5 0.031
1218 0.031
1218.5 0.031
1219 0.031
1219.5 0.031
1220 0.031
1220.5 0.031
1221 0.031
1221.5 0.031
1222 0.031
1222.5 0.031
1223 0.031
1223.5 0.031
1224 0.031
1224.5 0.031
1225 0.031
1225.5 0.031
1226 0.031
1226.5 0.031
1227 0.031
1227.5 0.031
1228 0.031
1228.5 0.031
1229 0.031
1229.5 0.031
1230 0.031
1230.5 0.031
1231 0.031
1231.5 0.031
1232 0.031
1232.5 0.031
1233 0.031
1233.5 0.031
1234 0.031
1234.5 0.031
1235 0.031
1235.5 0.031
1236 0.031
1236.5 0.031
1237 0.031
1237.5 0.031
1238 0.031
1238.5 0.031
1239 0.031
1239.5 0.031
1240 0.031
1240.5 0.031
1241 0.031
1241.5 0.031
1242 0.031
1242.5 0.031
1243 0.031
1243.5 0.031
1244 0.031
1244.5 0.031
1245 0.031
1245.5 0.031
1246 0.031
1246.5 0.031
1247 0.031
1247.5 0.031
1248 0.031
1248.5 0.031
1249 0.031
1249.5 0.031
1250 0.031
};
\addlegendentry{LC}
\addplot [thick, crimson2143940]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0.001
202 0.001
203 0.001
204 0.001
205 0.001
206 0.001
207 0.001
208 0.001
209 0.001
210 0.001
211 0.001
212 0.001
213 0.001
214 0.001
215 0.001
216 0.001
217 0.001
218 0.001
219 0.001
220 0.001
221 0.001
222 0.001
223 0.001
224 0.001
225 0.001
226 0.001
227 0.001
228 0.001
229 0.001
230 0.001
231 0.001
232 0.001
233 0.001
234 0.001
235 0.001
236 0.001
237 0.001
238 0.001
239 0.001
240 0.001
241 0.001
242 0.001
243 0.001
244 0.001
245 0.001
246 0.001
247 0.001
248 0.001
249 0.001
250 0.001
251 0.001
252 0.001
253 0.001
254 0.001
255 0.001
256 0.001
257 0.001
258 0.001
259 0.001
260 0.001
261 0.001
262 0.001
263 0.001
264 0.001
265 0.001
266 0.001
267 0.001
268 0.001
269 0.001
270 0.001
271 0.001
272 0.001
273 0.001
274 0.001
275 0.001
276 0.001
277 0.001
278 0.001
279 0.001
280 0.001
281 0.001
282 0.001
283 0.001
284 0.001
285 0.001
286 0.001
287 0.001
288 0.001
289 0.001
290 0.001
291 0.001
292 0.001
293 0.001
294 0.001
295 0.001
296 0.001
297 0.001
298 0.001
299 0.001
300 0.001
301 0.001
302 0.001
303 0.001
304 0.001
305 0.001
306 0.001
307 0.001
308 0.001
309 0.001
310 0.001
311 0.001
312 0.001
313 0.001
314 0.001
315 0.001
316 0.001
317 0.001
318 0.001
319 0.001
320 0.001
321 0.001
322 0.001
323 0.001
324 0.001
325 0.001
326 0.001
327 0.001
328 0.001
329 0.001
330 0.001
331 0.001
332 0.001
333 0.001
334 0.001
335 0.001
336 0.001
337 0.001
338 0.001
339 0.001
340 0.001
341 0.001
342 0.001
343 0.001
344 0.001
345 0.001
346 0.001
347 0.001
348 0.001
349 0.001
350 0.001
351 0.001
352 0.001
353 0.001
354 0.001
355 0.001
356 0.001
357 0.001
358 0.001
359 0.001
360 0.001
361 0.001
362 0.001
363 0.001
364 0.001
365 0.001
366 0.001
367 0.001
368 0.001
369 0.001
370 0.001
371 0.001
372 0.001
373 0.001
374 0.001
375 0.001
376 0.001
377 0.001
378 0.001
379 0.001
380 0.001
381 0.001
382 0.001
383 0.001
384 0.001
385 0.001
386 0.001
387 0.001
388 0.001
389 0.001
390 0.001
391 0.001
392 0.001
393 0.001
394 0.001
395 0.001
396 0.001
397 0.001
398 0.001
399 0.001
400 0.001
401 0.001
402 0.001
403 0.001
404 0.001
405 0.001
406 0.001
407 0.001
408 0.001
409 0.001
410 0.001
411 0.001
412 0.001
413 0.001
414 0.001
415 0.001
416 0.001
417 0.001
418 0.001
419 0.001
420 0.001
421 0.001
422 0.001
423 0.001
424 0.001
425 0.001
426 0.001
427 0.001
428 0.001
429 0.001
430 0.001
431 0.001
432 0.001
433 0.001
434 0.001
435 0.001
436 0.001
437 0.001
438 0.001
439 0.001
440 0.001
441 0.001
442 0.001
443 0.001
444 0.001
445 0.001
446 0.001
447 0.001
448 0.001
449 0.001
450 0.001
451 0.001
452 0.001
453 0.001
454 0.001
455 0.001
456 0.001
457 0.001
458 0.001
459 0.001
460 0.001
461 0.001
462 0.001
463 0.001
464 0.001
465 0.001
466 0.001
467 0.001
468 0.001
469 0.001
470 0.001
471 0.001
472 0.001
473 0.001
474 0.001
475 0.001
476 0.001
477 0.001
478 0.001
479 0.001
480 0.001
481 0.001
482 0.001
483 0.001
484 0.001
485 0.001
486 0.001
487 0.001
488 0.001
489 0.001
490 0.001
491 0.001
492 0.001
493 0.001
494 0.001
495 0.001
496 0.001
497 0.001
498 0.001
499 0.001
500 0.001
501 0.001
502 0.001
503 0.001
504 0.001
505 0.001
506 0.001
507 0.001
508 0.001
509 0.001
510 0.001
511 0.001
512 0.001
513 0.001
514 0.001
515 0.001
516 0.001
517 0.001
518 0.001
519 0.001
520 0.001
521 0.001
522 0.001
523 0.001
524 0.001
525 0.001
526 0.001
527 0.001
528 0.001
529 0.001
530 0.001
531 0.001
532 0.001
533 0.001
534 0.001
535 0.001
536 0.001
537 0.001
538 0.001
539 0.001
540 0.001
541 0.001
542 0.001
543 0.001
544 0.001
545 0.001
546 0.001
547 0.001
548 0.001
549 0.001
550 0.001
551 0.001
552 0.001
553 0.001
554 0.001
555 0.001
556 0.001
557 0.001
558 0.001
559 0.001
560 0.001
561 0.001
562 0.001
563 0.001
564 0.001
565 0.001
566 0.001
567 0.001
568 0.001
569 0.001
570 0.001
571 0.001
572 0.001
573 0.001
574 0.001
575 0.001
576 0.001
577 0.001
578 0.001
579 0.001
580 0.001
581 0.001
582 0.001
583 0.001
584 0.001
585 0.001
586 0.001
587 0.001
588 0.001
589 0.001
590 0.001
591 0.001
592 0.001
593 0.001
594 0.001
595 0.001
596 0.001
597 0.001
598 0.001
599 0.001
600 0.001
601 0.001
602 0.001
603 0.001
604 0.001
605 0.001
606 0.001
607 0.001
608 0.001
609 0.001
610 0.001
611 0.001
612 0.001
613 0.001
614 0.001
615 0.001
616 0.001
617 0.001
618 0.001
619 0.001
620 0.001
621 0.001
622 0.001
623 0.001
624 0.001
625 0.001
626 0.001
627 0.001
628 0.001
629 0.001
630 0.001
631 0.001
632 0.001
633 0.001
634 0.001
635 0.001
636 0.001
637 0.001
638 0.001
639 0.001
640 0.001
641 0.001
642 0.001
643 0.001
644 0.001
645 0.001
646 0.001
647 0.001
648 0.001
649 0.001
650 0.001
651 0.001
652 0.001
653 0.001
654 0.001
655 0.001
656 0.001
657 0.001
658 0.001
659 0.001
660 0.001
661 0.001
662 0.001
663 0.001
664 0.001
665 0.001
666 0.001
667 0.001
668 0.001
669 0.001
670 0.001
671 0.001
672 0.001
673 0.001
674 0.001
675 0.001
676 0.001
677 0.001
678 0.001
679 0.001
680 0.001
681 0.001
682 0.001
683 0.001
684 0.001
685 0.001
686 0.001
687 0.001
688 0.001
689 0.001
690 0.001
691 0.001
692 0.001
693 0.001
694 0.001
695 0.001
696 0.001
697 0.001
698 0.001
699 0.001
700 0.001
701 0.001
702 0.001
703 0.001
704 0.001
705 0.001
706 0.001
707 0.001
708 0.001
709 0.001
710 0.001
711 0.001
712 0.001
713 0.001
714 0.001
715 0.001
716 0.001
717 0.001
718 0.001
719 0.001
720 0.001
721 0.001
722 0.001
723 0.001
724 0.001
725 0.001
726 0.001
727 0.001
728 0.001
729 0.001
730 0.001
731 0.001
732 0.001
733 0.001
734 0.001
735 0.001
736 0.001
737 0.001
738 0.001
739 0.001
740 0.001
741 0.001
742 0.001
743 0.001
744 0.001
745 0.001
746 0.001
747 0.001
748 0.001
749 0.001
750 0.001
751 0.001
752 0.001
753 0.001
754 0.001
755 0.001
756 0.001
757 0.001
758 0.001
759 0.001
760 0.001
761 0.001
762 0.001
763 0.001
764 0.001
765 0.001
766 0.001
767 0.001
768 0.001
769 0.001
770 0.001
771 0.001
772 0.001
773 0.001
774 0.001
775 0.001
776 0.001
777 0.001
778 0.001
779 0.001
780 0.001
781 0.001
782 0.001
783 0.001
784 0.001
785 0.001
786 0.001
787 0.001
788 0.001
789 0.001
790 0.001
791 0.001
792 0.001
793 0.001
794 0.001
795 0.001
796 0.001
797 0.001
798 0.001
799 0.001
800 0.001
801 0.001
802 0.001
803 0.001
804 0.001
805 0.001
806 0.001
807 0.001
808 0.001
809 0.001
810 0.001
811 0.001
812 0.001
813 0.001
814 0.001
815 0.001
816 0.001
817 0.001
818 0.001
819 0.001
820 0.001
821 0.001
822 0.001
823 0.001
824 0.001
825 0.001
826 0.001
827 0.001
828 0.001
829 0.001
830 0.001
831 0.001
832 0.001
833 0.001
834 0.001
835 0.001
836 0.001
837 0.001
838 0.001
839 0.001
840 0.001
841 0.001
842 0.001
843 0.001
844 0.001
845 0.001
846 0.001
847 0.001
848 0.001
849 0.001
850 0.001
851 0.001
852 0.001
853 0.001
854 0.001
855 0.001
856 0.001
857 0.001
858 0.001
859 0.001
860 0.001
861 0.001
862 0.001
863 0.001
864 0.001
865 0.001
866 0.001
867 0.001
868 0.001
869 0.001
870 0.001
871 0.001
872 0.001
873 0.001
874 0.001
875 0.001
876 0.001
877 0.001
878 0.001
879 0.001
880 0.001
881 0.001
882 0.001
883 0.001
884 0.001
885 0.001
886 0.001
887 0.001
888 0.001
889 0.001
890 0.001
891 0.001
892 0.001
893 0.001
894 0.001
895 0.001
896 0.001
897 0.001
898 0.001
899 0.001
900 0.001
901 0.001
902 0.001
903 0.001
904 0.001
905 0.001
906 0.001
907 0.001
908 0.001
909 0.001
910 0.001
911 0.001
912 0.001
913 0.001
914 0.001
915 0.001
916 0.001
917 0.001
918 0.001
919 0.001
920 0.001
921 0.001
922 0.001
923 0.001
924 0.001
925 0.001
926 0.001
927 0.001
928 0.001
929 0.001
930 0.001
931 0.001
932 0.001
933 0.001
934 0.001
935 0.001
936 0.001
937 0.001
938 0.001
939 0.001
940 0.001
941 0.001
942 0.001
943 0.001
944 0.001
945 0.001
946 0.001
947 0.001
948 0.001
949 0.001
950 0.001
951 0.001
952 0.001
953 0.001
954 0.001
955 0.001
956 0.001
957 0.001
958 0.001
959 0.001
960 0.001
961 0.001
962 0.001
963 0.001
964 0.001
965 0.001
966 0.001
967 0.001
968 0.001
969 0.001
970 0.001
971 0.001
972 0.001
973 0.001
974 0.001
975 0.001
976 0.001
977 0.001
978 0.001
979 0.001
980 0.001
981 0.001
982 0.001
983 0.001
984 0.001
985 0.001
986 0.001
987 0.002
988 0.002
989 0.002
990 0.002
991 0.002
992 0.002
993 0.002
994 0.002
995 0.002
996 0.002
997 0.002
998 0.002
999 0.002
1000 0.002
1001 0.002
1002 0.002
1003 0.002
1004 0.002
1005 0.002
1006 0.002
1007 0.002
1008 0.002
1009 0.002
1010 0.002
1011 0.002
1012 0.002
1013 0.002
1014 0.002
1015 0.002
1016 0.002
1017 0.002
1018 0.002
1019 0.002
1020 0.002
1021 0.002
1022 0.002
1023 0.002
1024 0.002
1025 0.002
1026 0.002
1027 0.002
1028 0.002
1029 0.002
1030 0.002
1031 0.002
1032 0.002
1033 0.002
1034 0.002
1035 0.002
1036 0.002
1037 0.002
1038 0.002
1039 0.002
1040 0.002
1041 0.002
1042 0.002
1043 0.002
1044 0.002
1045 0.002
1046 0.002
1047 0.002
1048 0.002
1049 0.002
1050 0.002
1051 0.002
1052 0.002
1053 0.002
1054 0.002
1055 0.002
1056 0.002
1057 0.002
1058 0.002
1059 0.002
1060 0.002
1061 0.002
1062 0.002
1063 0.002
1064 0.002
1065 0.002
1066 0.002
1067 0.002
1068 0.002
1069 0.002
1070 0.002
1071 0.002
1072 0.002
1073 0.002
1074 0.002
1075 0.002
1076 0.002
1077 0.002
1078 0.002
1079 0.002
1080 0.002
1081 0.002
1082 0.002
1083 0.002
1084 0.002
1085 0.002
1086 0.002
1087 0.002
1088 0.002
1089 0.002
1090 0.002
1091 0.002
1092 0.002
1093 0.002
1094 0.002
1095 0.002
1096 0.002
1097 0.002
1098 0.002
1099 0.002
1100 0.002
1101 0.002
1102 0.002
1103 0.002
1104 0.002
1105 0.002
1106 0.002
1107 0.002
1108 0.002
1109 0.002
1110 0.002
1111 0.002
1112 0.002
1113 0.002
1114 0.002
1115 0.002
1116 0.002
1117 0.002
1118 0.002
1119 0.002
1120 0.002
1121 0.002
1122 0.002
1123 0.002
1124 0.002
1125 0.002
1126 0.002
1127 0.002
1128 0.002
1129 0.002
1130 0.002
1131 0.002
1132 0.002
1133 0.002
1134 0.002
1135 0.002
1136 0.002
1137 0.002
1138 0.002
1139 0.002
1140 0.002
1141 0.002
1142 0.002
1143 0.002
1144 0.002
1145 0.002
1146 0.002
1147 0.002
1148 0.002
1149 0.002
1150 0.002
1151 0.002
1152 0.002
1153 0.002
1154 0.002
1155 0.002
1156 0.002
1157 0.002
1158 0.002
1159 0.002
1160 0.002
1161 0.002
1162 0.002
1163 0.002
1164 0.002
1165 0.002
1166 0.002
1167 0.002
1168 0.002
1169 0.002
1170 0.002
1171 0.002
1172 0.002
1173 0.002
1174 0.002
1175 0.002
1176 0.002
1177 0.002
1178 0.002
1179 0.002
1180 0.002
1181 0.002
1182 0.002
1183 0.002
1184 0.002
1185 0.002
1186 0.002
1187 0.002
1188 0.002
1189 0.002
1190 0.002
1191 0.002
1192 0.002
1193 0.002
1194 0.002
1195 0.002
1196 0.002
1197 0.002
1198 0.002
1199 0.002
1200 0.002
1201 0.002
1202 0.002
1203 0.002
1204 0.002
1205 0.002
1206 0.002
1207 0.002
1208 0.002
1209 0.002
1210 0.002
1211 0.002
1212 0.002
1213 0.002
1214 0.002
1215 0.002
1216 0.002
1217 0.002
1218 0.002
1219 0.002
1220 0.002
1221 0.002
1222 0.002
1223 0.002
1224 0.002
1225 0.002
1226 0.002
1227 0.002
1228 0.002
1229 0.002
1230 0.002
1231 0.002
1232 0.002
1233 0.002
1234 0.002
1235 0.002
1236 0.002
1237 0.002
1238 0.002
1239 0.002
1240 0.002
1241 0.002
1242 0.002
1243 0.002
1244 0.002
1245 0.002
1246 0.002
1247 0.002
1248 0.002
1249 0.002
1250 0.002
1251 0.002
1252 0.002
1253 0.002
1254 0.002
1255 0.002
1256 0.002
1257 0.003
1258 0.003
1259 0.003
1260 0.003
1261 0.003
1262 0.003
1263 0.003
1264 0.003
1265 0.003
1266 0.003
1267 0.003
1268 0.003
1269 0.003
1270 0.003
1271 0.003
1272 0.003
1273 0.003
1274 0.003
1275 0.003
1276 0.003
1277 0.003
1278 0.003
1279 0.003
1280 0.003
1281 0.003
1282 0.003
1283 0.003
1284 0.003
1285 0.003
1286 0.003
1287 0.003
1288 0.003
1289 0.003
1290 0.003
1291 0.003
1292 0.003
1293 0.003
1294 0.003
1295 0.003
1296 0.003
1297 0.003
1298 0.003
1299 0.003
1300 0.003
1301 0.003
1302 0.003
1303 0.003
1304 0.003
1305 0.003
1306 0.003
1307 0.003
1308 0.003
1309 0.003
1310 0.003
1311 0.003
1312 0.003
1313 0.003
1314 0.003
1315 0.003
1316 0.003
1317 0.003
1318 0.003
1319 0.003
1320 0.003
1321 0.003
1322 0.003
1323 0.003
1324 0.003
1325 0.003
1326 0.003
1327 0.003
1328 0.003
1329 0.003
1330 0.003
1331 0.003
1332 0.003
1333 0.003
1334 0.003
1335 0.003
1336 0.003
1337 0.003
1338 0.003
1339 0.003
1340 0.003
1341 0.003
1342 0.003
1343 0.003
1344 0.003
1345 0.003
1346 0.003
1347 0.003
1348 0.003
1349 0.003
1350 0.003
1351 0.003
1352 0.003
1353 0.003
1354 0.003
1355 0.003
1356 0.003
1357 0.003
1358 0.003
1359 0.003
1360 0.003
1361 0.003
1362 0.003
1363 0.003
1364 0.003
1365 0.003
1366 0.003
1367 0.003
1368 0.003
1369 0.003
1370 0.003
1371 0.003
1372 0.003
1373 0.003
1374 0.003
1375 0.003
1376 0.003
1377 0.003
1378 0.003
1379 0.003
1380 0.003
1381 0.003
1382 0.003
1383 0.003
1384 0.003
1385 0.003
1386 0.003
1387 0.003
1388 0.003
1389 0.003
1390 0.003
1391 0.003
1392 0.003
1393 0.003
1394 0.003
1395 0.003
1396 0.003
1397 0.003
1398 0.003
1399 0.003
1400 0.003
1401 0.003
1402 0.003
1403 0.003
1404 0.003
1405 0.003
1406 0.003
1407 0.003
1408 0.003
1409 0.003
1410 0.003
1411 0.003
1412 0.003
1413 0.003
1414 0.003
1415 0.003
1416 0.003
1417 0.003
1418 0.003
1419 0.003
1420 0.003
1421 0.003
1422 0.003
1423 0.003
1424 0.003
1425 0.003
1426 0.003
1427 0.003
1428 0.003
1429 0.003
1430 0.003
1431 0.003
1432 0.003
1433 0.003
1434 0.003
1435 0.003
1436 0.003
1437 0.003
1438 0.003
1439 0.003
1440 0.003
1441 0.003
1442 0.003
1443 0.003
1444 0.003
1445 0.003
1446 0.003
1447 0.003
1448 0.003
1449 0.003
1450 0.003
1451 0.003
1452 0.003
1453 0.003
1454 0.003
1455 0.003
1456 0.003
1457 0.003
1458 0.003
1459 0.003
1460 0.003
1461 0.003
1462 0.003
1463 0.003
1464 0.003
1465 0.003
1466 0.003
1467 0.003
1468 0.003
1469 0.003
1470 0.003
1471 0.003
1472 0.003
1473 0.003
1474 0.003
1475 0.003
1476 0.003
1477 0.003
1478 0.003
1479 0.003
1480 0.003
1481 0.003
1482 0.003
1483 0.003
1484 0.003
1485 0.003
1486 0.003
1487 0.003
1488 0.003
1489 0.003
1490 0.003
1491 0.003
1492 0.003
1493 0.003
1494 0.003
1495 0.003
1496 0.003
1497 0.003
1498 0.003
1499 0.003
1500 0.003
1501 0.003
1502 0.003
1503 0.003
1504 0.003
1505 0.003
1506 0.003
1507 0.003
1508 0.003
1509 0.003
1510 0.003
1511 0.003
1512 0.003
1513 0.003
1514 0.003
1515 0.003
1516 0.003
1517 0.003
1518 0.003
1519 0.003
1520 0.003
1521 0.003
1522 0.003
1523 0.003
1524 0.003
1525 0.003
1526 0.003
1527 0.003
1528 0.003
1529 0.003
1530 0.003
1531 0.003
1532 0.003
1533 0.003
1534 0.003
1535 0.003
1536 0.003
1537 0.003
1538 0.003
1539 0.003
1540 0.003
1541 0.003
1542 0.003
1543 0.003
1544 0.003
1545 0.003
1546 0.003
1547 0.003
1548 0.003
1549 0.003
1550 0.003
1551 0.003
1552 0.003
1553 0.003
1554 0.003
1555 0.003
1556 0.003
1557 0.003
1558 0.003
1559 0.003
1560 0.003
1561 0.003
1562 0.003
1563 0.003
1564 0.003
1565 0.003
1566 0.003
1567 0.003
1568 0.003
1569 0.003
1570 0.003
1571 0.003
1572 0.003
1573 0.003
1574 0.003
1575 0.003
1576 0.003
1577 0.003
1578 0.003
1579 0.003
1580 0.003
1581 0.003
1582 0.003
1583 0.003
1584 0.003
1585 0.003
1586 0.003
1587 0.003
1588 0.003
1589 0.003
1590 0.003
1591 0.003
1592 0.003
1593 0.003
1594 0.003
1595 0.003
1596 0.003
1597 0.003
1598 0.003
1599 0.003
1600 0.003
1601 0.003
1602 0.003
1603 0.003
1604 0.003
1605 0.003
1606 0.003
1607 0.003
1608 0.003
1609 0.003
1610 0.003
1611 0.003
1612 0.003
1613 0.003
1614 0.003
1615 0.003
1616 0.003
1617 0.003
1618 0.003
1619 0.003
1620 0.003
1621 0.003
1622 0.003
1623 0.003
1624 0.003
1625 0.003
1626 0.003
1627 0.003
1628 0.003
1629 0.003
1630 0.003
1631 0.003
1632 0.003
1633 0.003
1634 0.003
1635 0.003
1636 0.003
1637 0.003
1638 0.003
1639 0.003
1640 0.003
1641 0.003
1642 0.003
1643 0.003
1644 0.003
1645 0.003
1646 0.003
1647 0.003
1648 0.003
1649 0.003
1650 0.003
1651 0.003
1652 0.003
1653 0.003
1654 0.003
1655 0.003
1656 0.003
1657 0.003
1658 0.003
1659 0.003
1660 0.003
1661 0.003
1662 0.003
1663 0.003
1664 0.003
1665 0.003
1666 0.003
1667 0.003
1668 0.003
1669 0.003
1670 0.003
1671 0.003
1672 0.003
1673 0.003
1674 0.003
1675 0.003
1676 0.003
1677 0.003
1678 0.003
1679 0.003
1680 0.003
1681 0.003
1682 0.003
1683 0.003
1684 0.003
1685 0.003
1686 0.003
1687 0.003
1688 0.003
1689 0.003
1690 0.003
1691 0.003
1692 0.003
1693 0.003
1694 0.003
1695 0.003
1696 0.003
1697 0.003
1698 0.003
1699 0.003
1700 0.003
1701 0.003
1702 0.003
1703 0.003
1704 0.003
1705 0.003
1706 0.003
1707 0.003
1708 0.003
1709 0.003
1710 0.003
1711 0.003
1712 0.003
1713 0.003
1714 0.003
1715 0.003
1716 0.003
1717 0.003
1718 0.003
1719 0.003
1720 0.003
1721 0.003
1722 0.003
1723 0.003
1724 0.003
1725 0.003
1726 0.003
1727 0.003
1728 0.003
1729 0.003
1730 0.003
1731 0.003
1732 0.003
1733 0.003
1734 0.003
1735 0.003
1736 0.003
1737 0.003
1738 0.003
1739 0.003
1740 0.003
1741 0.003
1742 0.003
1743 0.003
1744 0.003
1745 0.003
1746 0.003
1747 0.003
1748 0.003
1749 0.003
1750 0.003
1751 0.003
1752 0.003
1753 0.003
1754 0.003
1755 0.003
1756 0.003
1757 0.003
1758 0.003
1759 0.003
1760 0.003
1761 0.003
1762 0.003
1763 0.003
1764 0.003
1765 0.003
1766 0.003
1767 0.003
1768 0.003
1769 0.003
1770 0.003
1771 0.003
1772 0.003
1773 0.003
1774 0.003
1775 0.003
1776 0.003
1777 0.003
1778 0.003
1779 0.003
1780 0.003
1781 0.003
1782 0.003
1783 0.003
1784 0.003
1785 0.003
1786 0.003
1787 0.003
1788 0.003
1789 0.003
1790 0.003
1791 0.003
1792 0.003
1793 0.003
1794 0.003
1795 0.003
1796 0.003
1797 0.003
1798 0.003
1799 0.003
1800 0.003
1801 0.003
1802 0.003
1803 0.003
1804 0.003
1805 0.003
1806 0.003
1807 0.003
1808 0.003
1809 0.003
1810 0.003
1811 0.003
1812 0.003
1813 0.003
1814 0.003
1815 0.003
1816 0.003
1817 0.003
1818 0.003
1819 0.003
1820 0.003
1821 0.003
1822 0.003
1823 0.003
1824 0.003
1825 0.003
1826 0.003
1827 0.003
1828 0.003
1829 0.003
1830 0.003
1831 0.003
1832 0.003
1833 0.003
1834 0.003
1835 0.003
1836 0.003
1837 0.003
1838 0.003
1839 0.003
1840 0.003
1841 0.003
1842 0.003
1843 0.003
1844 0.003
1845 0.003
1846 0.003
1847 0.003
1848 0.003
1849 0.003
1850 0.003
1851 0.003
1852 0.003
1853 0.003
1854 0.003
1855 0.003
1856 0.003
1857 0.003
1858 0.003
1859 0.003
1860 0.003
1861 0.003
1862 0.003
1863 0.003
1864 0.003
1865 0.003
1866 0.003
1867 0.003
1868 0.003
1869 0.003
1870 0.003
1871 0.003
1872 0.003
1873 0.003
1874 0.003
1875 0.003
1876 0.003
1877 0.003
1878 0.003
1879 0.003
1880 0.003
1881 0.003
1882 0.003
1883 0.003
1884 0.003
1885 0.003
1886 0.003
1887 0.003
1888 0.003
1889 0.003
1890 0.003
1891 0.003
1892 0.003
1893 0.003
1894 0.003
1895 0.003
1896 0.003
1897 0.003
1898 0.003
1899 0.003
1900 0.003
1901 0.003
1902 0.003
1903 0.003
1904 0.003
1905 0.003
1906 0.003
1907 0.003
1908 0.003
1909 0.003
1910 0.003
1911 0.003
1912 0.003
1913 0.003
1914 0.003
1915 0.003
1916 0.003
1917 0.003
1918 0.003
1919 0.003
1920 0.003
1921 0.003
1922 0.003
1923 0.003
1924 0.003
1925 0.003
1926 0.003
1927 0.003
1928 0.003
1929 0.003
1930 0.003
1931 0.003
1932 0.003
1933 0.003
1934 0.003
1935 0.003
1936 0.003
1937 0.003
1938 0.003
1939 0.003
1940 0.003
1941 0.003
1942 0.003
1943 0.003
1944 0.003
1945 0.003
1946 0.003
1947 0.003
1948 0.003
1949 0.003
1950 0.003
1951 0.003
1952 0.003
1953 0.003
1954 0.003
1955 0.003
1956 0.003
1957 0.003
1958 0.003
1959 0.003
1960 0.003
1961 0.003
1962 0.003
1963 0.003
1964 0.003
1965 0.003
1966 0.003
1967 0.003
1968 0.003
1969 0.003
1970 0.003
1971 0.003
1972 0.003
1973 0.003
1974 0.003
1975 0.003
1976 0.003
1977 0.003
1978 0.003
1979 0.003
1980 0.003
1981 0.003
1982 0.003
1983 0.003
1984 0.003
1985 0.003
1986 0.003
1987 0.003
1988 0.003
1989 0.003
1990 0.003
1991 0.003
1992 0.003
1993 0.003
1994 0.003
1995 0.003
1996 0.003
1997 0.003
1998 0.003
1999 0.003
2000 0.003
2001 0.003
2002 0.003
2003 0.003
2004 0.003
2005 0.003
2006 0.003
2007 0.003
2008 0.003
2009 0.003
2010 0.003
2011 0.003
2012 0.003
2013 0.003
2014 0.003
2015 0.003
2016 0.003
2017 0.003
2018 0.003
2019 0.003
2020 0.003
2021 0.003
2022 0.003
2023 0.003
2024 0.003
2025 0.003
2026 0.003
2027 0.003
2028 0.003
2029 0.003
2030 0.003
2031 0.003
2032 0.003
2033 0.003
2034 0.003
2035 0.003
2036 0.003
2037 0.003
2038 0.003
2039 0.003
2040 0.003
2041 0.003
2042 0.003
2043 0.003
2044 0.003
2045 0.003
2046 0.003
2047 0.003
2048 0.003
2049 0.003
2050 0.003
2051 0.003
2052 0.003
2053 0.003
2054 0.003
2055 0.003
2056 0.003
2057 0.003
2058 0.003
2059 0.003
2060 0.003
2061 0.003
2062 0.003
2063 0.003
2064 0.003
2065 0.003
2066 0.003
2067 0.003
2068 0.003
2069 0.003
2070 0.003
2071 0.003
2072 0.003
2073 0.003
2074 0.003
2075 0.003
2076 0.003
2077 0.003
2078 0.003
2079 0.003
2080 0.003
2081 0.003
2082 0.003
2083 0.003
2084 0.003
2085 0.003
2086 0.003
2087 0.003
2088 0.003
2089 0.003
2090 0.003
2091 0.003
2092 0.003
2093 0.003
2094 0.003
2095 0.003
2096 0.003
2097 0.003
2098 0.003
2099 0.003
2100 0.003
2101 0.003
2102 0.003
2103 0.003
2104 0.003
2105 0.003
2106 0.003
2107 0.003
2108 0.003
2109 0.003
2110 0.003
2111 0.003
2112 0.003
2113 0.003
2114 0.003
2115 0.003
2116 0.003
2117 0.003
2118 0.003
2119 0.003
2120 0.003
2121 0.003
2122 0.003
2123 0.003
2124 0.003
2125 0.003
2126 0.003
2127 0.003
2128 0.003
2129 0.003
2130 0.003
2131 0.003
2132 0.003
2133 0.003
2134 0.003
2135 0.003
2136 0.003
2137 0.003
2138 0.003
2139 0.003
2140 0.003
2141 0.003
2142 0.003
2143 0.003
2144 0.003
2145 0.003
2146 0.003
2147 0.003
2148 0.003
2149 0.003
2150 0.003
2151 0.003
2152 0.003
2153 0.003
2154 0.003
2155 0.003
2156 0.003
2157 0.003
2158 0.003
2159 0.003
2160 0.003
2161 0.003
2162 0.003
2163 0.003
2164 0.003
2165 0.003
2166 0.003
2167 0.003
2168 0.003
2169 0.003
2170 0.003
2171 0.003
2172 0.003
2173 0.003
2174 0.003
2175 0.003
2176 0.003
2177 0.003
2178 0.003
2179 0.003
2180 0.003
2181 0.003
2182 0.003
2183 0.003
2184 0.003
2185 0.003
2186 0.003
2187 0.003
2188 0.003
2189 0.003
2190 0.003
2191 0.003
2192 0.003
2193 0.003
2194 0.003
2195 0.003
2196 0.003
2197 0.003
2198 0.003
2199 0.003
2200 0.003
2201 0.003
2202 0.003
2203 0.003
2204 0.003
2205 0.003
2206 0.003
2207 0.003
2208 0.003
2209 0.003
2210 0.003
2211 0.003
2212 0.003
2213 0.003
2214 0.003
2215 0.003
2216 0.003
2217 0.003
2218 0.003
2219 0.003
2220 0.003
2221 0.003
2222 0.003
2223 0.003
2224 0.003
2225 0.003
2226 0.003
2227 0.003
2228 0.003
2229 0.003
2230 0.003
2231 0.003
2232 0.003
2233 0.003
2234 0.003
2235 0.003
2236 0.003
2237 0.003
2238 0.003
2239 0.003
2240 0.003
2241 0.003
2242 0.003
2243 0.003
2244 0.003
2245 0.003
2246 0.003
2247 0.003
2248 0.003
2249 0.003
2250 0.003
2251 0.003
2252 0.003
2253 0.003
2254 0.003
2255 0.003
2256 0.003
2257 0.003
2258 0.003
2259 0.003
2260 0.003
2261 0.003
2262 0.003
2263 0.003
2264 0.003
2265 0.003
2266 0.003
2267 0.003
2268 0.003
2269 0.003
2270 0.003
2271 0.003
2272 0.003
2273 0.003
2274 0.003
2275 0.003
2276 0.003
2277 0.003
2278 0.003
2279 0.003
2280 0.003
2281 0.003
2282 0.003
2283 0.003
2284 0.003
2285 0.003
2286 0.003
2287 0.003
2288 0.003
2289 0.003
2290 0.003
2291 0.003
2292 0.003
2293 0.003
2294 0.003
2295 0.003
2296 0.003
2297 0.003
2298 0.003
2299 0.003
2300 0.003
2301 0.003
2302 0.003
2303 0.003
2304 0.003
2305 0.003
2306 0.003
2307 0.003
2308 0.003
2309 0.003
2310 0.003
2311 0.003
2312 0.003
2313 0.003
2314 0.003
2315 0.003
2316 0.003
2317 0.003
2318 0.003
2319 0.003
2320 0.003
2321 0.003
2322 0.003
2323 0.003
2324 0.003
2325 0.003
2326 0.003
2327 0.003
2328 0.003
2329 0.003
2330 0.003
2331 0.003
2332 0.003
2333 0.003
2334 0.003
2335 0.003
2336 0.003
2337 0.003
2338 0.003
2339 0.003
2340 0.003
2341 0.003
2342 0.003
2343 0.003
2344 0.003
2345 0.003
2346 0.003
2347 0.003
2348 0.003
2349 0.003
2350 0.003
2351 0.003
2352 0.003
2353 0.003
2354 0.003
2355 0.003
2356 0.003
2357 0.003
2358 0.003
2359 0.003
2360 0.003
2361 0.003
2362 0.003
2363 0.003
2364 0.003
2365 0.003
2366 0.003
2367 0.003
2368 0.003
2369 0.003
2370 0.003
2371 0.003
2372 0.003
2373 0.003
2374 0.003
2375 0.003
2376 0.003
2377 0.003
2378 0.003
2379 0.003
2380 0.003
2381 0.003
2382 0.003
2383 0.003
2384 0.003
2385 0.003
2386 0.003
2387 0.003
2388 0.003
2389 0.003
2390 0.003
2391 0.003
2392 0.003
2393 0.003
2394 0.003
2395 0.003
2396 0.003
2397 0.003
2398 0.003
2399 0.003
2400 0.003
2401 0.003
2402 0.003
2403 0.003
2404 0.003
2405 0.003
2406 0.003
2407 0.003
2408 0.003
2409 0.003
2410 0.003
2411 0.003
2412 0.003
2413 0.003
2414 0.003
2415 0.003
2416 0.003
2417 0.003
2418 0.003
2419 0.003
2420 0.003
2421 0.003
2422 0.003
2423 0.003
2424 0.003
2425 0.003
2426 0.003
2427 0.003
2428 0.003
2429 0.003
2430 0.003
2431 0.003
2432 0.003
2433 0.003
2434 0.003
2435 0.003
2436 0.003
2437 0.003
2438 0.003
2439 0.003
2440 0.003
2441 0.003
2442 0.003
2443 0.003
2444 0.003
2445 0.003
2446 0.003
2447 0.003
2448 0.003
2449 0.003
2450 0.003
2451 0.003
2452 0.003
2453 0.003
2454 0.003
2455 0.003
2456 0.003
2457 0.003
2458 0.003
2459 0.003
2460 0.003
2461 0.003
2462 0.003
2463 0.003
2464 0.003
2465 0.003
2466 0.003
2467 0.003
2468 0.003
2469 0.003
2470 0.003
2471 0.003
2472 0.003
2473 0.003
2474 0.003
2475 0.003
2476 0.003
2477 0.003
2478 0.003
2479 0.003
2480 0.003
2481 0.003
2482 0.003
2483 0.003
2484 0.003
2485 0.003
2486 0.003
2487 0.003
2488 0.003
2489 0.003
2490 0.003
2491 0.003
2492 0.003
2493 0.003
2494 0.003
2495 0.003
2496 0.003
2497 0.003
2498 0.003
2499 0.003
};
\addlegendentry{MR}; 
\addplot [thick, mediumpurple148103189]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 0
1052 0
1053 0
1054 0
1055 0
1056 0
1057 0
1058 0
1059 0
1060 0
1061 0
1062 0
1063 0
1064 0
1065 0
1066 0
1067 0
1068 0
1069 0
1070 0
1071 0
1072 0
1073 0
1074 0
1075 0
1076 0
1077 0
1078 0
1079 0
1080 0
1081 0
1082 0
1083 0
1084 0
1085 0
1086 0
1087 0
1088 0
1089 0
1090 0
1091 0
1092 0
1093 0
1094 0
1095 0
1096 0
1097 0
1098 0
1099 0
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 0
1554 0
1555 0
1556 0
1557 0
1558 0
1559 0
1560 0
1561 0
1562 0
1563 0
1564 0
1565 0
1566 0
1567 0
1568 0
1569 0
1570 0
1571 0
1572 0
1573 0
1574 0
1575 0
1576 0
1577 0
1578 0
1579 0
1580 0
1581 0
1582 0
1583 0
1584 0
1585 0
1586 0
1587 0
1588 0
1589 0
1590 0
1591 0
1592 0
1593 0
1594 0
1595 0
1596 0
1597 0
1598 0
1599 0
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
};
\addlegendentry{BR}

\end{axis}

\end{tikzpicture}

